LORD: Leveraging Open-Set Recognition with Unknown Data

Handling entirely unknown data is a challenge for any deployed classifier. Classification models are typically trained on a static pre-defined dataset and are kept in the dark for the open unassigned feature space. As a result, they struggle to deal with out-of-distribution data during inference. Addressing this task on the class-level is termed open-set recognition (OSR). However, most OSR methods are inherently limited, as they train closed-set classifiers and only adapt the downstream predictions to OSR. This work presents LORD, a framework to Leverage Open-set Recognition by exploiting unknown Data. LORD explicitly models open space during classifier training and provides a systematic evaluation for such approaches. We identify three model-agnostic training strategies that exploit background data and applied them to well-established classifiers. Due to LORD's extensive evaluation protocol, we consistently demonstrate improved recognition of unknown data. The benchmarks facilitate in-depth analysis across various requirement levels. To mitigate dependency on extensive and costly background datasets, we explore mixup as an off-the-shelf data generation technique. Our experiments highlight mixup's effectiveness as a substitute for background datasets. Lightweight constraints on mixup synthesis further improve OSR performance.

==> figures/biased-vs-unbiased-bar-1line.tikz <==
\begin{tikzpicture}
	\setcounter{subfigure}{0}
	\begin{groupplot}
	[
		group style={
			group name=biased-vs-unbiased-bar,
			group size=4 by 1,
			horizontal sep=4.5ex,
		},
		my-basestyle-group,
		width=\textwidth/4.0,
		height=7em,
		x tick label style={rotate=45},
		short-legend-refs,
	]
		% CCRatFPR = 1 %
		\pgfplotstableread[col sep=comma]{
			x,  SPL,  MPL, KvR
			1,  4.5, 4.5, 4.5
			2, 7.5, nan, 9.7
			3, 7.5, 7.4, 7.4
			4, 11.1, 11.1, 11.1
			5, 5.6, nan, 5.6
			6, 3.5, nan, 3.7
		}\cifarCCRatFPR;
		\pgfplotstableread[col sep=comma]{
			x,  SPL,  MPL, KvR
			1,  -1.2, -1.2, -1.2
			2, -1.2, nan, 1.7
			3, 2.8, 2.8, 2.8
			4, 4.2, 4.2, 4.2
			5, 0.9, nan, 0.8
			6, -1.5, nan, -1.6
		}\cifarCCRatFPRuu;

		\pgfplotstableread[col sep=comma]{
			x,  SPL,  MPL, KvR
			1,  1.9, 1.9, 1.9
			2, -11.9, nan, 2.4
			3, 1.7, 1.3, 0.2
			4, 2.1, 1.8, 1.7
			5, nan, nan, nan
			6, nan, nan, nan
		}\lfwCCRatFPR;
		\pgfplotstableread[col sep=comma]{
			x,  SPL,  MPL, KvR
			1,  0.5, 0.5, 0.5
			2, -12.5, nan, 1.5
			3, -0.1, 0, 0
			4, 1.2, 1.2, 1.2
			5, nan, nan, nan
			6, nan, nan, nan
		}\lfwCCRatFPRuu;

		\pgfplotstableread[col sep=comma]{
			x,  SPL,  MPL, KvR
			1,  4.7, 4.7, 4.7
			2, 4.5, nan, 3.7
			3, 19.7, 15.7, 15.7
			4, nan, nan, nan
			5, nan, nan, nan
			6, nan, nan, nan
		}\casiaCCRatFPR;
		\pgfplotstableread[col sep=comma]{
			x,  SPL,  MPL, KvR
			1,  0.1, 0.1, 0.1
			2, 3, nan, 1.9
			3, 5.9, 5.7, 5.7
			4, nan, nan, nan
			5, nan, nan, nan
			6, nan, nan, nan
		}\casiaCCRatFPRuu;

		\pgfplotstableread[col sep=comma]{
			x,  SPL,  MPL, KvR
			1, nan, nan, nan
			2, nan, nan, nan
			3, nan, nan, nan
			4, 1.6, 1.1, 1.1
			5, 1.8, nan, 1.8
			6, -2.6, nan, 1.8
		}\tinyCasiaCCRatFPR;
		\pgfplotstableread[col sep=comma]{
			x,  SPL,  MPL, KvR
			1, nan, nan, nan
			2, nan, nan, nan
			3, nan, nan, nan
			4, 0.3, 0.3, 0.4
			5, 0.2, nan, 0.2
			6, -3.3, nan, 0.2
		}\tinyCasiaCCRatFPRuu;

		\pgfplotstableread[col sep=comma]{
			x,  SPL,  MPL, KvR
			1, 0, 0, 0
			2, 0, 0, 0
			3, 0, 0, 0
			4, 0, 0, 0
			5, 0, 0, 0
			6, 0, 0, 0
		}\invistab;

		\nextgroupplot[
			my-basestyle-barplot,
			ylabel style={yshift=-1ex},
		]
		{
			\addplot [fill=color-spl, bar shift=-1.2*\BarWidth] table[y=SPL]{\cifarCCRatFPR};\label{bar-spl}
		\addplot [fill=color-mpl, bar shift=0*\BarWidth] table[y=MPL]{\cifarCCRatFPR};\label{bar-mpl}
		\addplot [fill=color-kvr, bar shift=1.2*\BarWidth] table[y=KvR]{\cifarCCRatFPR};\label{bar-kvr}
		\addplot [fill=color-spl, pattern=north east lines, bar shift=-1.2*\BarWidth] table[y=SPL]{\cifarCCRatFPRuu};
		\addplot [fill=color-mpl, pattern=north east lines, bar shift=0*\BarWidth] table[y=MPL]{\cifarCCRatFPRuu};
		\addplot [fill=color-kvr, pattern=north east lines, bar shift=1.2*\BarWidth] table[y=KvR]{\cifarCCRatFPRuu};

		\draw [dashed,black] ($(axis cs:1,\pgfkeysvalueof{/pgfplots/ymin})!0.5!(axis cs:2,\pgfkeysvalueof{/pgfplots/ymin})$) -- ($(axis cs:1,\pgfkeysvalueof{/pgfplots/ymax})!0.5!(axis cs:2,\pgfkeysvalueof{/pgfplots/ymax})$);
		\draw [dashed,black] ($(axis cs:2,\pgfkeysvalueof{/pgfplots/ymin})!0.5!(axis cs:3,\pgfkeysvalueof{/pgfplots/ymin})$) -- ($(axis cs:2,\pgfkeysvalueof{/pgfplots/ymax})!0.5!(axis cs:3,\pgfkeysvalueof{/pgfplots/ymax})$);
		\draw [dashed,black] ($(axis cs:3,\pgfkeysvalueof{/pgfplots/ymin})!0.5!(axis cs:4,\pgfkeysvalueof{/pgfplots/ymin})$) -- ($(axis cs:3,\pgfkeysvalueof{/pgfplots/ymax})!0.5!(axis cs:4,\pgfkeysvalueof{/pgfplots/ymax})$);
		\draw [dashed,black] ($(axis cs:4,\pgfkeysvalueof{/pgfplots/ymin})!0.5!(axis cs:5,\pgfkeysvalueof{/pgfplots/ymin})$) -- ($(axis cs:4,\pgfkeysvalueof{/pgfplots/ymax})!0.5!(axis cs:5,\pgfkeysvalueof{/pgfplots/ymax})$);
		\draw [dashed,black] ($(axis cs:5,\pgfkeysvalueof{/pgfplots/ymin})!0.5!(axis cs:6,\pgfkeysvalueof{/pgfplots/ymin})$) -- ($(axis cs:5,\pgfkeysvalueof{/pgfplots/ymax})!0.5!(axis cs:6,\pgfkeysvalueof{/pgfplots/ymax})$);
		}
		\nextgroupplot[
			my-basestyle-barplot,
			ylabel={\empty},
		]
		{
			\addplot [fill=color-spl, bar shift=-1.2*\BarWidth] table[y=SPL]{\lfwCCRatFPR};
		\addplot [fill=color-mpl, bar shift=0*\BarWidth] table[y=MPL]{\lfwCCRatFPR};
		\addplot [fill=color-kvr, bar shift=1.2*\BarWidth] table[y=KvR]{\lfwCCRatFPR};
		\addplot [fill=color-spl, pattern=north east lines, bar shift=-1.2*\BarWidth] table[y=SPL]{\lfwCCRatFPRuu};
		\addplot [fill=color-mpl, pattern=north east lines, bar shift=0*\BarWidth] table[y=MPL]{\lfwCCRatFPRuu};
		\addplot [fill=color-kvr, pattern=north east lines, bar shift=1.2*\BarWidth] table[y=KvR]{\lfwCCRatFPRuu};

		\addplot [opacity=0, bar shift=1.2*\BarWidth] table[y=KvR]{\invistab};

		\draw [dashed,black] ($(axis cs:1,\pgfkeysvalueof{/pgfplots/ymin})!0.5!(axis cs:2,\pgfkeysvalueof{/pgfplots/ymin})$) -- ($(axis cs:1,\pgfkeysvalueof{/pgfplots/ymax})!0.5!(axis cs:2,\pgfkeysvalueof{/pgfplots/ymax})$);
		\draw [dashed,black] ($(axis cs:2,\pgfkeysvalueof{/pgfplots/ymin})!0.5!(axis cs:3,\pgfkeysvalueof{/pgfplots/ymin})$) -- ($(axis cs:2,\pgfkeysvalueof{/pgfplots/ymax})!0.5!(axis cs:3,\pgfkeysvalueof{/pgfplots/ymax})$);
		\draw [dashed,black] ($(axis cs:3,\pgfkeysvalueof{/pgfplots/ymin})!0.5!(axis cs:4,\pgfkeysvalueof{/pgfplots/ymin})$) -- ($(axis cs:3,\pgfkeysvalueof{/pgfplots/ymax})!0.5!(axis cs:4,\pgfkeysvalueof{/pgfplots/ymax})$);
		\draw [dashed,black] ($(axis cs:4,\pgfkeysvalueof{/pgfplots/ymin})!0.5!(axis cs:5,\pgfkeysvalueof{/pgfplots/ymin})$) -- ($(axis cs:4,\pgfkeysvalueof{/pgfplots/ymax})!0.5!(axis cs:5,\pgfkeysvalueof{/pgfplots/ymax})$);
		\draw [dashed,black] ($(axis cs:5,\pgfkeysvalueof{/pgfplots/ymin})!0.5!(axis cs:6,\pgfkeysvalueof{/pgfplots/ymin})$) -- ($(axis cs:5,\pgfkeysvalueof{/pgfplots/ymax})!0.5!(axis cs:6,\pgfkeysvalueof{/pgfplots/ymax})$);
		}
		\nextgroupplot[
			my-basestyle-barplot,
			ylabel={\empty},
		]
		{
			\addplot [fill=color-spl, bar shift=-1.2*\BarWidth] table[y=SPL]{\casiaCCRatFPR};
		\addplot [fill=color-mpl, bar shift=0*\BarWidth] table[y=MPL]{\casiaCCRatFPR};
		\addplot [fill=color-kvr, bar shift=1.2*\BarWidth] table[y=KvR]{\casiaCCRatFPR};
		\addplot [fill=color-spl, pattern=north east lines, bar shift=-1.2*\BarWidth] table[y=SPL]{\casiaCCRatFPRuu};
		\addplot [fill=color-mpl, pattern=north east lines, bar shift=0*\BarWidth] table[y=MPL]{\casiaCCRatFPRuu};
		\addplot [fill=color-kvr, pattern=north east lines, bar shift=1.2*\BarWidth] table[y=KvR]{\casiaCCRatFPRuu};

		\addplot [opacity=0, bar shift=1.2*\BarWidth] table[y=KvR]{\invistab};

		\draw [dashed,black] ($(axis cs:1,\pgfkeysvalueof{/pgfplots/ymin})!0.5!(axis cs:2,\pgfkeysvalueof{/pgfplots/ymin})$) -- ($(axis cs:1,\pgfkeysvalueof{/pgfplots/ymax})!0.5!(axis cs:2,\pgfkeysvalueof{/pgfplots/ymax})$);
		\draw [dashed,black] ($(axis cs:2,\pgfkeysvalueof{/pgfplots/ymin})!0.5!(axis cs:3,\pgfkeysvalueof{/pgfplots/ymin})$) -- ($(axis cs:2,\pgfkeysvalueof{/pgfplots/ymax})!0.5!(axis cs:3,\pgfkeysvalueof{/pgfplots/ymax})$);
		\draw [dashed,black] ($(axis cs:3,\pgfkeysvalueof{/pgfplots/ymin})!0.5!(axis cs:4,\pgfkeysvalueof{/pgfplots/ymin})$) -- ($(axis cs:3,\pgfkeysvalueof{/pgfplots/ymax})!0.5!(axis cs:4,\pgfkeysvalueof{/pgfplots/ymax})$);
		\draw [dashed,black] ($(axis cs:4,\pgfkeysvalueof{/pgfplots/ymin})!0.5!(axis cs:5,\pgfkeysvalueof{/pgfplots/ymin})$) -- ($(axis cs:4,\pgfkeysvalueof{/pgfplots/ymax})!0.5!(axis cs:5,\pgfkeysvalueof{/pgfplots/ymax})$);
		\draw [dashed,black] ($(axis cs:5,\pgfkeysvalueof{/pgfplots/ymin})!0.5!(axis cs:6,\pgfkeysvalueof{/pgfplots/ymin})$) -- ($(axis cs:5,\pgfkeysvalueof{/pgfplots/ymax})!0.5!(axis cs:6,\pgfkeysvalueof{/pgfplots/ymax})$);
		}
		\nextgroupplot[
			my-basestyle-barplot,
			ylabel={\empty},
		]
		{
			\addplot [fill=color-spl, bar shift=-1.2*\BarWidth] table[y=SPL]{\tinyCasiaCCRatFPR};
		\addplot [fill=color-mpl, bar shift=0*\BarWidth] table[y=MPL]{\tinyCasiaCCRatFPR};
		\addplot [fill=color-kvr, bar shift=1.2*\BarWidth] table[y=KvR]{\tinyCasiaCCRatFPR};
		\addplot [fill=color-spl, pattern=north east lines, bar shift=-1.2*\BarWidth] table[y=SPL]{\tinyCasiaCCRatFPRuu};
		\addplot [fill=color-mpl, pattern=north east lines, bar shift=0*\BarWidth] table[y=MPL]{\tinyCasiaCCRatFPRuu};
		\addplot [fill=color-kvr, pattern=north east lines, bar shift=1.2*\BarWidth] table[y=KvR]{\tinyCasiaCCRatFPRuu};

		\addplot [opacity=0, bar shift=1.2*\BarWidth] table[y=KvR]{\invistab};

		\draw [dashed,black] ($(axis cs:1,\pgfkeysvalueof{/pgfplots/ymin})!0.5!(axis cs:2,\pgfkeysvalueof{/pgfplots/ymin})$) -- ($(axis cs:1,\pgfkeysvalueof{/pgfplots/ymax})!0.5!(axis cs:2,\pgfkeysvalueof{/pgfplots/ymax})$);
		\draw [dashed,black] ($(axis cs:2,\pgfkeysvalueof{/pgfplots/ymin})!0.5!(axis cs:3,\pgfkeysvalueof{/pgfplots/ymin})$) -- ($(axis cs:2,\pgfkeysvalueof{/pgfplots/ymax})!0.5!(axis cs:3,\pgfkeysvalueof{/pgfplots/ymax})$);
		\draw [dashed,black] ($(axis cs:3,\pgfkeysvalueof{/pgfplots/ymin})!0.5!(axis cs:4,\pgfkeysvalueof{/pgfplots/ymin})$) -- ($(axis cs:3,\pgfkeysvalueof{/pgfplots/ymax})!0.5!(axis cs:4,\pgfkeysvalueof{/pgfplots/ymax})$);
		\draw [dashed,black] ($(axis cs:4,\pgfkeysvalueof{/pgfplots/ymin})!0.5!(axis cs:5,\pgfkeysvalueof{/pgfplots/ymin})$) -- ($(axis cs:4,\pgfkeysvalueof{/pgfplots/ymax})!0.5!(axis cs:5,\pgfkeysvalueof{/pgfplots/ymax})$);
		\draw [dashed,black] ($(axis cs:5,\pgfkeysvalueof{/pgfplots/ymin})!0.5!(axis cs:6,\pgfkeysvalueof{/pgfplots/ymin})$) -- ($(axis cs:5,\pgfkeysvalueof{/pgfplots/ymax})!0.5!(axis cs:6,\pgfkeysvalueof{/pgfplots/ymax})$);
		}
	\end{groupplot}

	% legend on top
%	\node[legendnodestyle,font=\footnotesize] (legend-node) at ($(biased-vs-unbiased-bar c1r1.north west)!0.5!(biased-vs-unbiased-bar c4r1.north east)+(0,0.1)$) {\ref{bar-spl} SPL \qquad\ref{bar-mpl} MPL \qquad\ref{bar-kvr} KvR};

	% legend on plot 3
	\node[legendnodestyle,fill=white,anchor=north east,inner sep=1pt] (legend-node) at ($(biased-vs-unbiased-bar c3r1.north east)+(0,0)$) {%
		%\renewcommand{\arraystretch}{0.5}
		%! suppress = NonBreakingSpace
		\begin{tabular}{l}
			\ref{bar-spl} SPL \\
			\ref{bar-mpl} MPL \\
			\ref{bar-kvr} KvR
		\end{tabular}
	};

	% legend on and between plot 3 and 4
%	\node[legendnodestyle,fill=white,anchor=north,font=\footnotesize] (legend-node) at ($(biased-vs-unbiased-bar c3r1.north east)!0.5!(biased-vs-unbiased-bar c4r1.north west)+(0,-0.25)$) {\ref{bar-spl} SPL \;\ref{bar-mpl} MPL \;\ref{bar-kvr} KvR};

	\node[subcaptionnodestyle,text width=4cm] (subcaption-node-a) at ($(biased-vs-unbiased-bar c1r1.south west)!0.5!(biased-vs-unbiased-bar c1r1.south east)+(0,-0.75)$) {\subcaption{\cifar{100}}\label{subfig:bias-cifar}};
	\node[subcaptionnodestyle,text width=4cm] (subcaption-node-b) at ($(biased-vs-unbiased-bar c2r1.south west)!0.5!(biased-vs-unbiased-bar c2r1.south east)+(0,-0.75)$) {\subcaption{LFW}\label{subfig:bias-lfw}};
	\node[subcaptionnodestyle,text width=4cm] (subcaption-node-c) at ($(biased-vs-unbiased-bar c3r1.south west)!0.5!(biased-vs-unbiased-bar c3r1.south east)+(0,-0.75)$) {\subcaption{\acrshort{cwf}}\label{subfig:bias-casia}};
	\node[subcaptionnodestyle,text width=4cm] (subcaption-node-d) at ($(biased-vs-unbiased-bar c4r1.south west)!0.5!(biased-vs-unbiased-bar c4r1.south east)+(0,-0.75)$) {\subcaption{Tiny \acrshort{cwf}}\label{subfig:bias-tinycasia}};

	% legend between subfigure caption
%	\node[legendnodestyle,inner sep=1pt,anchor=center,font=\footnotesize] (legend-node) at ($(subcaption-node-b.north west)!0.5!(subcaption-node-c.south east)+(0,-0.1)$) {\ref{bar-spl} SPL \;\ref{bar-mpl} MPL \;\ref{bar-kvr} KvR};
\end{tikzpicture}

==> figures/cifar100-mfmix-constrained-supergroup.tikz <==
\begin{tikzpicture}
	\setcounter{subfigure}{0}
	\begin{groupplot}
	[
		group style={
			group name=cifar100-mfmix-constrained-supergroup,
			group size=4 by 1,
			horizontal sep=5ex,
		},
		my-basestyle-group,
		width=\textwidth/4.0,
		height=\textwidth/4.0-2.25em,
		cycle list name=list-bl-4-limit,
		my-basestyle-curve-mixup-aucroc,
		xmax=10,
		xmode=log,
		short-legend-refs,
	]
		\pgfplotstableset{col sep=comma};
		\edef\csvfilename{./figures/data/osnn/cifar100/cifar100-aucs-um_single-manifold_mixup_0.6-sr_10.0-steps_list-1-300000-runs3.csv};
		\pgfplotstableread{\csvfilename}\osnnsplaucs;
		\edef\csvfilename{./figures/data/osnn/cifar100/constrained/cifar100-aucs-um_single-manifold_mixup_0.6-sr_10.0-steps_list-1-300000-ofilter_mcentroid_distance_r0.6-runs3.csv};
		\pgfplotstableread{\csvfilename}\osnnsplaucsA;
		\edef\csvfilename{./figures/data/osnn/cifar100/constrained/cifar100-aucs-um_single-manifold_mixup_0.6-sr_10.0-steps_list-1-300000-ofilter_mcentroid_distance_r0.8-runs3.csv};
		\pgfplotstableread{\csvfilename}\osnnsplaucsB;
		\edef\csvfilename{./figures/data/osnn/cifar100/constrained/cifar100-aucs-um_single-manifold_mixup_0.6-sr_10.0-steps_list-1-300000-ofilter_mcentroid_distance_r1.0-runs3.csv};
		\pgfplotstableread{\csvfilename}\osnnsplaucsC;

		\edef\csvfilename{./figures/data/dnn/cifar100/cifar100-aucs-um_negative-manifold_mixup_0.6-sr_10.0-steps_list-1-300000-runs3.csv};
		\pgfplotstableread{\csvfilename}\dnnkvraucs;
		\edef\csvfilename{./figures/data/dnn/cifar100/constrained/cifar100-aucs-um_negative-manifold_mixup_0.6-sr_10.0-steps_list-1-300000-ofilter_mcentroid_distance_r0.6-runs3.csv};
		\pgfplotstableread{\csvfilename}\dnnkvraucsA;
		\edef\csvfilename{./figures/data/dnn/cifar100/constrained/cifar100-aucs-um_negative-manifold_mixup_0.6-sr_10.0-steps_list-1-300000-ofilter_mcentroid_distance_r0.8-runs3.csv};
		\pgfplotstableread{\csvfilename}\dnnkvraucsB;
		\edef\csvfilename{./figures/data/dnn/cifar100/constrained/cifar100-aucs-um_negative-manifold_mixup_0.6-sr_10.0-steps_list-1-300000-ofilter_mcentroid_distance_r1.0-runs3.csv};
		\pgfplotstableread{\csvfilename}\dnnkvraucsC;

		\edef\csvfilename{./figures/data/evm/cifar100/cifar100-aucs-um_negative-manifold_mixup_0.6-sr_10.0-steps_list-1-300000-runs3.csv};
		\pgfplotstableread{\csvfilename}\evmkvraucs;
		\edef\csvfilename{./figures/data/evm/cifar100/constrained/cifar100-aucs-um_negative-manifold_mixup_0.6-sr_10.0-steps_list-1-300000-ofilter_mcentroid_distance_r0.6-runs3.csv};
		\pgfplotstableread{\csvfilename}\evmkvraucsA;
		\edef\csvfilename{./figures/data/evm/cifar100/constrained/cifar100-aucs-um_negative-manifold_mixup_0.6-sr_10.0-steps_list-1-300000-ofilter_mcentroid_distance_r0.8-runs3.csv};
		\pgfplotstableread{\csvfilename}\evmkvraucsB;
		\edef\csvfilename{./figures/data/evm/cifar100/constrained/cifar100-aucs-um_negative-manifold_mixup_0.6-sr_10.0-steps_list-1-300000-ofilter_mcentroid_distance_r1.0-runs3.csv};
		\pgfplotstableread{\csvfilename}\evmkvraucsC;

		\edef\csvfilename{./figures/data/wsvm/cifar100/cifar100-aucs-um_negative-manifold_mixup_0.6-sr_10.0-steps_list-30-30000-runs3.csv};
		\pgfplotstableread{\csvfilename}\wsvmkvraucs;
		\edef\csvfilename{./figures/data/wsvm/cifar100/constrained/cifar100-aucs-um_negative-manifold_mixup_0.6-sr_10.0-steps_list-30-30000-ofilter_mcentroid_distance_r0.6-runs3.csv};
		\pgfplotstableread{\csvfilename}\wsvmkvraucsA;
		\edef\csvfilename{./figures/data/wsvm/cifar100/constrained/cifar100-aucs-um_negative-manifold_mixup_0.6-sr_10.0-steps_list-30-30000-ofilter_mcentroid_distance_r0.8-runs3.csv};
		\pgfplotstableread{\csvfilename}\wsvmkvraucsB;
		\edef\csvfilename{./figures/data/wsvm/cifar100/constrained/cifar100-aucs-um_negative-manifold_mixup_0.6-sr_10.0-steps_list-30-30000-ofilter_mcentroid_distance_r1.0-runs3.csv};
		\pgfplotstableread{\csvfilename}\wsvmkvraucsC;

		\nextgroupplot[
			restrict expr to domain={rawx}{0.0083:},
			xmin=0.0083,
			ytick={76,77,...,81},
		]
		{
			\addplot coordinates {(\pgfkeysvalueof{/pgfplots/xmin}, \osnnBlCifarAucrocUu) (\pgfkeysvalueof{/pgfplots/xmax}, \osnnBlCifarAucrocUu)};\label{cifar100-mfmix-constrained-supergroup-bl}
		\addplot table[x=\mixup, y=auc_rocs_uu-mean]{\osnnsplaucs};\label{cifar100-mfmix-constrained-supergroup-0}
		\addplot table[x=\mixup, y=auc_rocs_uu-mean]{\osnnsplaucsA};\label{cifar100-mfmix-constrained-supergroup-06}
		\addplot table[x=\mixup, y=auc_rocs_uu-mean]{\osnnsplaucsB};\label{cifar100-mfmix-constrained-supergroup-08}
		\addplot table[x=\mixup, y=auc_rocs_uu-mean]{\osnnsplaucsC};\label{cifar100-mfmix-constrained-supergroup-10}
		\addplot coordinates {(\pgfkeysvalueof{/pgfplots/xmin}, \osnnSplGenCifarAucrocUu) (\pgfkeysvalueof{/pgfplots/xmax}, \osnnSplGenCifarAucrocUu)};\label{cifar100-mfmix-constrained-supergroup-limit}
		}
		\nextgroupplot[
			restrict expr to domain={rawx}{0.00166:},
			xmin=0.00166,
			ytick={79,80,...,84},
			ylabel={\empty},
		]
		{
			\addplot coordinates {(\pgfkeysvalueof{/pgfplots/xmin}, \dnnBlCifarAucrocUu) (\pgfkeysvalueof{/pgfplots/xmax}, \dnnBlCifarAucrocUu)};
		\addplot table[x=\mixup, y=auc_rocs_uu-mean]{\dnnkvraucs};
		\addplot table[x=\mixup, y=auc_rocs_uu-mean]{\dnnkvraucsA};
		\addplot table[x=\mixup, y=auc_rocs_uu-mean]{\dnnkvraucsB};
		\addplot table[x=\mixup, y=auc_rocs_uu-mean]{\dnnkvraucsC};
		\addplot coordinates {(\pgfkeysvalueof{/pgfplots/xmin}, \dnnSplGenCifarAucrocUu) (\pgfkeysvalueof{/pgfplots/xmax}, \dnnSplGenCifarAucrocUu)};
		}
		\nextgroupplot[
			restrict expr to domain={rawx}{0.1:},
			xmin=0.1,
			ylabel={\empty},
		]
		{
			\addplot coordinates {(\pgfkeysvalueof{/pgfplots/xmin}, \evmBlCifarAucrocUu) (\pgfkeysvalueof{/pgfplots/xmax}, \evmBlCifarAucrocUu)};
		\addplot table[x=\mixup, y=auc_rocs_uu-mean]{\evmkvraucs};
		\addplot table[x=\mixup, y=auc_rocs_uu-mean]{\evmkvraucsA};
		\addplot table[x=\mixup, y=auc_rocs_uu-mean]{\evmkvraucsB};
		\addplot table[x=\mixup, y=auc_rocs_uu-mean]{\evmkvraucsC};
		\addplot coordinates {(\pgfkeysvalueof{/pgfplots/xmin}, \evmKvrGenCifarAucrocUu) (\pgfkeysvalueof{/pgfplots/xmax}, \evmKvrGenCifarAucrocUu)};
		}
		\nextgroupplot[
			restrict expr to domain={rawx}{0.001:},
			xmin=0.001,
			xmax=1,
			ylabel={\empty},
		]
		{
			\addplot coordinates {(\pgfkeysvalueof{/pgfplots/xmin}, \wsvmBlCifarAucrocUu) (\pgfkeysvalueof{/pgfplots/xmax}, \wsvmBlCifarAucrocUu)};
		\addplot table[x=\mixup, y=auc_rocs_uu-mean]{\wsvmkvraucs};
		\addplot table[x=\mixup, y=auc_rocs_uu-mean]{\wsvmkvraucsA};
		\addplot table[x=\mixup, y=auc_rocs_uu-mean]{\wsvmkvraucsB};
		\addplot table[x=\mixup, y=auc_rocs_uu-mean]{\wsvmkvraucsC};
		\addplot coordinates {(\pgfkeysvalueof{/pgfplots/xmin}, \wsvmKvrGenCifarAucrocUu) (\pgfkeysvalueof{/pgfplots/xmax}, \wsvmKvrGenCifarAucrocUu)};
		}
	\end{groupplot}

	\node[legendnodestyle] (legend-node) at ($(cifar100-mfmix-constrained-supergroup c1r1.north west)!0.5!(cifar100-mfmix-constrained-supergroup c4r1.north east)+(0,0.1)$) {%
		%! suppress = NonBreakingSpace
		\begin{tabular}{lll}
			\ref{cifar100-mfmix-constrained-supergroup-bl} model                            & \ref{cifar100-mfmix-constrained-supergroup-limit} model + strategy with genuine KUCs & \ref{cifar100-mfmix-constrained-supergroup-0} model + strategy, $\alpha = 0$\\
			\ref{cifar100-mfmix-constrained-supergroup-06} model + strategy, $\alpha = 0.6$ & \ref{cifar100-mfmix-constrained-supergroup-08} model + strategy, $\alpha = 0.8$ & \ref{cifar100-mfmix-constrained-supergroup-10} model + strategy, $\alpha = 1$
		\end{tabular}};

	\node[subcaptionnodestyle,text width=.23\textwidth] (subcaption-node-a) at ($(cifar100-mfmix-constrained-supergroup c1r1.south west)!0.5!(cifar100-mfmix-constrained-supergroup c1r1.south east)+(0,-0.7)$) {\subcaption{OSNN (SPL)}\label{subfig:cifar100-mfmix-constrained-supergroup-osnn}};

	\node[subcaptionnodestyle,text width=.23\textwidth] (subcaption-node-b) at ($(cifar100-mfmix-constrained-supergroup c2r1.south west)!0.5!(cifar100-mfmix-constrained-supergroup c2r1.south east)+(0,-0.7)$) {\subcaption{DNN (KvR)}\label{subfig:cifar100-mfmix-constrained-supergroup-dnn}};

	\node[subcaptionnodestyle,text width=.23\textwidth] (subcaption-node-c) at ($(cifar100-mfmix-constrained-supergroup c3r1.south west)!0.5!(cifar100-mfmix-constrained-supergroup c3r1.south east)+(0,-0.7)$) {\subcaption{EVM (KvR)}\label{subfig:cifar100-mfmix-constrained-supergroup-evm}};

	\node[subcaptionnodestyle,text width=.23\textwidth] (subcaption-node-d) at ($(cifar100-mfmix-constrained-supergroup c4r1.south west)!0.5!(cifar100-mfmix-constrained-supergroup c4r1.south east)+(0,-0.7)$) {\subcaption{W-SVM (KvR)}\label{subfig:cifar100-mfmix-constrained-supergroup-wsvm}};
\end{tikzpicture}

==> figures/cifar100-mfmix-constrained-supmat-evms.tikz <==
\begin{tikzpicture}
	\setcounter{subfigure}{0}
	\begin{groupplot}
	[
		group style={
			group name=cifar100-mfmix-constrained-supmat-evms,
			group size=4 by 4,
			horizontal sep=8ex,
			vertical sep=11ex,
		},
		my-basestyle-group,
		width=\textwidth/4.0-1em,
		height=7em,
		cycle list name=list-bl-4-limit,
		short-legend-refs,
	]
		% --- EVM (SPL) ---
		\pgfplotstableset{col sep=comma};
		\edef\csvfilename{./figures/data/evm/cifar100/cifar100-aucs-um_single-manifold_mixup_0.6-sr_10.0-steps_list-1-300000-runs3.csv};
		\pgfplotstableread{\csvfilename}\splaucsEVMSPL;
		\edef\csvfilename{./figures/data/evm/cifar100/constrained/cifar100-aucs-um_single-manifold_mixup_0.6-sr_10.0-steps_list-1-300000-ofilter_mcentroid_distance_r0.6-runs3.csv};
		\pgfplotstableread{\csvfilename}\splaucsEVMSPLA;
		\edef\csvfilename{./figures/data/evm/cifar100/constrained/cifar100-aucs-um_single-manifold_mixup_0.6-sr_10.0-steps_list-1-300000-ofilter_mcentroid_distance_r0.8-runs3.csv};
		\pgfplotstableread{\csvfilename}\splaucsEVMSPLB;
		\edef\csvfilename{./figures/data/evm/cifar100/constrained/cifar100-aucs-um_single-manifold_mixup_0.6-sr_10.0-steps_list-1-300000-ofilter_mcentroid_distance_r1.0-runs3.csv};
		\pgfplotstableread{\csvfilename}\splaucsEVMSPLC;
		\edef\csvfilename{./figures/data/evm/cifar100/cifar100-ccr_uu_at_fpr-um_single-manifold_mixup_0.6-sr_10.0-steps_list-1-300000-runs3.csv};
		\pgfplotstableread{\csvfilename}\splccrfprEVMSPL;
		\edef\csvfilename{./figures/data/evm/cifar100/constrained/cifar100-ccr_uu_at_fpr-um_single-manifold_mixup_0.6-sr_10.0-steps_list-1-300000-ofilter_mcentroid_distance_r0.6-runs3.csv};
		\pgfplotstableread{\csvfilename}\splccrfprEVMSPLA;
		\edef\csvfilename{./figures/data/evm/cifar100/constrained/cifar100-ccr_uu_at_fpr-um_single-manifold_mixup_0.6-sr_10.0-steps_list-1-300000-ofilter_mcentroid_distance_r0.8-runs3.csv};
		\pgfplotstableread{\csvfilename}\splccrfprEVMSPLB;
		\edef\csvfilename{./figures/data/evm/cifar100/constrained/cifar100-ccr_uu_at_fpr-um_single-manifold_mixup_0.6-sr_10.0-steps_list-1-300000-ofilter_mcentroid_distance_r1.0-runs3.csv};
		\pgfplotstableread{\csvfilename}\splccrfprEVMSPLC;
		\edef\csvfilename{./figures/data/evm/cifar100/cifar100-best-cnt-300000-at_fpr1.0-ccr_at_fpr-um_single-manifold_mixup_0.6-sr_10.0-steps_list-1-300000-runs3.csv};
		\pgfplotstableread{\csvfilename}\sploscrEVMSPL;
		\edef\csvfilename{./figures/data/evm/cifar100/constrained/cifar100-best-cnt-300000-at_fpr1.0-ccr_at_fpr-um_single-manifold_mixup_0.6-sr_10.0-steps_list-1-300000-ofilter_mcentroid_distance_r0.6-runs3.csv};
		\pgfplotstableread{\csvfilename}\sploscrEVMSPLA;
		\edef\csvfilename{./figures/data/evm/cifar100/constrained/cifar100-best-cnt-300000-at_fpr1.0-ccr_at_fpr-um_single-manifold_mixup_0.6-sr_10.0-steps_list-1-300000-ofilter_mcentroid_distance_r0.8-runs3.csv};
		\pgfplotstableread{\csvfilename}\sploscrEVMSPLB;
		\edef\csvfilename{./figures/data/evm/cifar100/constrained/cifar100-best-cnt-300000-at_fpr1.0-ccr_at_fpr-um_single-manifold_mixup_0.6-sr_10.0-steps_list-1-300000-ofilter_mcentroid_distance_r1.0-runs3.csv};
		\pgfplotstableread{\csvfilename}\sploscrEVMSPLC;
		\edef\csvfilename{./figures/data/evm/genuine-kucs/evm-cifar-real-bl-ccr_uu.csv};
		\pgfplotstableread{\csvfilename}\bloscrgenuineEVMSPL;
		\edef\csvfilename{./figures/data/evm/genuine-kucs/evm-cifar-real-spl-ccr_uu.csv};
		\pgfplotstableread{\csvfilename}\sploscrgenuineEVMSPL;

		% --- EVM (KvR)
		\edef\csvfilename{./figures/data/evm/cifar100/cifar100-aucs-um_negative-manifold_mixup_0.6-sr_10.0-steps_list-1-300000-runs3.csv};
		\pgfplotstableread{\csvfilename}\kvraucsEVMKVR;
		\edef\csvfilename{./figures/data/evm/cifar100/constrained/cifar100-aucs-um_negative-manifold_mixup_0.6-sr_10.0-steps_list-1-300000-ofilter_mcentroid_distance_r0.6-runs3.csv};
		\pgfplotstableread{\csvfilename}\kvraucsEVMKVRA;
		\edef\csvfilename{./figures/data/evm/cifar100/constrained/cifar100-aucs-um_negative-manifold_mixup_0.6-sr_10.0-steps_list-1-300000-ofilter_mcentroid_distance_r0.8-runs3.csv};
		\pgfplotstableread{\csvfilename}\kvraucsEVMKVRB;
		\edef\csvfilename{./figures/data/evm/cifar100/constrained/cifar100-aucs-um_negative-manifold_mixup_0.6-sr_10.0-steps_list-1-300000-ofilter_mcentroid_distance_r1.0-runs3.csv};
		\pgfplotstableread{\csvfilename}\kvraucsEVMKVRC;
		\edef\csvfilename{./figures/data/evm/cifar100/cifar100-ccr_uu_at_fpr-um_negative-manifold_mixup_0.6-sr_10.0-steps_list-1-300000-runs3.csv};
		\pgfplotstableread{\csvfilename}\kvrccrfprEVMKVR;
		\edef\csvfilename{./figures/data/evm/cifar100/constrained/cifar100-ccr_uu_at_fpr-um_negative-manifold_mixup_0.6-sr_10.0-steps_list-1-300000-ofilter_mcentroid_distance_r0.6-runs3.csv};
		\pgfplotstableread{\csvfilename}\kvrccrfprEVMKVRA;
		\edef\csvfilename{./figures/data/evm/cifar100/constrained/cifar100-ccr_uu_at_fpr-um_negative-manifold_mixup_0.6-sr_10.0-steps_list-1-300000-ofilter_mcentroid_distance_r0.8-runs3.csv};
		\pgfplotstableread{\csvfilename}\kvrccrfprEVMKVRB;
		\edef\csvfilename{./figures/data/evm/cifar100/constrained/cifar100-ccr_uu_at_fpr-um_negative-manifold_mixup_0.6-sr_10.0-steps_list-1-300000-ofilter_mcentroid_distance_r1.0-runs3.csv};
		\pgfplotstableread{\csvfilename}\kvrccrfprEVMKVRC;
		\edef\csvfilename{./figures/data/evm/cifar100/cifar100-best-cnt-300000-at_fpr1.0-ccr_at_fpr-um_negative-manifold_mixup_0.6-sr_10.0-steps_list-1-300000-runs3.csv};
		\pgfplotstableread{\csvfilename}\kvroscrEVMKVR;
		\edef\csvfilename{./figures/data/evm/cifar100/constrained/cifar100-best-cnt-300000-at_fpr1.0-ccr_at_fpr-um_negative-manifold_mixup_0.6-sr_10.0-steps_list-1-300000-ofilter_mcentroid_distance_r0.6-runs3.csv};
		\pgfplotstableread{\csvfilename}\kvroscrEVMKVRA;
		\edef\csvfilename{./figures/data/evm/cifar100/constrained/cifar100-best-cnt-300000-at_fpr1.0-ccr_at_fpr-um_negative-manifold_mixup_0.6-sr_10.0-steps_list-1-300000-ofilter_mcentroid_distance_r0.8-runs3.csv};
		\pgfplotstableread{\csvfilename}\kvroscrEVMKVRB;
		\edef\csvfilename{./figures/data/evm/cifar100/constrained/cifar100-best-cnt-300000-at_fpr1.0-ccr_at_fpr-um_negative-manifold_mixup_0.6-sr_10.0-steps_list-1-300000-ofilter_mcentroid_distance_r1.0-runs3.csv};
		\pgfplotstableread{\csvfilename}\kvroscrEVMKVRC;
		\edef\csvfilename{./figures/data/evm/genuine-kucs/evm-cifar-real-bl-ccr_uu.csv};
		\pgfplotstableread{\csvfilename}\bloscrgenuineEVMKVR;
		\edef\csvfilename{./figures/data/evm/genuine-kucs/evm-cifar-real-kvr-ccr_uu.csv};
		\pgfplotstableread{\csvfilename}\kvroscrgenuineEVMKVR;

		% --- C-EVM (SPL)
		\edef\csvfilename{./figures/data/cevm/cifar100/cifar100-aucs-um_single-manifold_mixup_0.6-sr_10.0-steps_list-1-300000-runs3.csv};
		\pgfplotstableread{\csvfilename}\splaucsCEVMSPL;
		\edef\csvfilename{./figures/data/cevm/cifar100/constrained/cifar100-aucs-um_single-manifold_mixup_0.6-sr_10.0-steps_list-1-300000-ofilter_mcentroid_distance_r0.6-runs3.csv};
		\pgfplotstableread{\csvfilename}\splaucsCEVMSPLA;
		\edef\csvfilename{./figures/data/cevm/cifar100/constrained/cifar100-aucs-um_single-manifold_mixup_0.6-sr_10.0-steps_list-1-300000-ofilter_mcentroid_distance_r0.8-runs3.csv};
		\pgfplotstableread{\csvfilename}\splaucsCEVMSPLB;
		\edef\csvfilename{./figures/data/cevm/cifar100/constrained/cifar100-aucs-um_single-manifold_mixup_0.6-sr_10.0-steps_list-1-300000-ofilter_mcentroid_distance_r1.0-runs3.csv};
		\pgfplotstableread{\csvfilename}\splaucsCEVMSPLC;
		\edef\csvfilename{./figures/data/cevm/cifar100/cifar100-ccr_uu_at_fpr-um_single-manifold_mixup_0.6-sr_10.0-steps_list-1-300000-runs3.csv};
		\pgfplotstableread{\csvfilename}\splccrfprCEVMSPL;
		\edef\csvfilename{./figures/data/cevm/cifar100/constrained/cifar100-ccr_uu_at_fpr-um_single-manifold_mixup_0.6-sr_10.0-steps_list-1-300000-ofilter_mcentroid_distance_r0.6-runs3.csv};
		\pgfplotstableread{\csvfilename}\splccrfprCEVMSPLA;
		\edef\csvfilename{./figures/data/cevm/cifar100/constrained/cifar100-ccr_uu_at_fpr-um_single-manifold_mixup_0.6-sr_10.0-steps_list-1-300000-ofilter_mcentroid_distance_r0.8-runs3.csv};
		\pgfplotstableread{\csvfilename}\splccrfprCEVMSPLB;
		\edef\csvfilename{./figures/data/cevm/cifar100/constrained/cifar100-ccr_uu_at_fpr-um_single-manifold_mixup_0.6-sr_10.0-steps_list-1-300000-ofilter_mcentroid_distance_r1.0-runs3.csv};
		\pgfplotstableread{\csvfilename}\splccrfprCEVMSPLC;
		\edef\csvfilename{./figures/data/cevm/cifar100/cifar100-best-cnt-300000-at_fpr1.0-ccr_at_fpr-um_single-manifold_mixup_0.6-sr_10.0-steps_list-1-300000-runs3.csv};
		\pgfplotstableread{\csvfilename}\sploscrCEVMSPL;
		\edef\csvfilename{./figures/data/cevm/cifar100/constrained/cifar100-best-cnt-150000-at_fpr1.0-ccr_at_fpr-um_single-manifold_mixup_0.6-sr_10.0-steps_list-1-300000-ofilter_mcentroid_distance_r0.6-runs3.csv};
		\pgfplotstableread{\csvfilename}\sploscrCEVMSPLA;
		\edef\csvfilename{./figures/data/cevm/cifar100/constrained/cifar100-best-cnt-300000-at_fpr1.0-ccr_at_fpr-um_single-manifold_mixup_0.6-sr_10.0-steps_list-1-300000-ofilter_mcentroid_distance_r0.8-runs3.csv};
		\pgfplotstableread{\csvfilename}\sploscrCEVMSPLB;
		\edef\csvfilename{./figures/data/cevm/cifar100/constrained/cifar100-best-cnt-300000-at_fpr1.0-ccr_at_fpr-um_single-manifold_mixup_0.6-sr_10.0-steps_list-1-300000-ofilter_mcentroid_distance_r1.0-runs3.csv};
		\pgfplotstableread{\csvfilename}\sploscrCEVMSPLC;
		\edef\csvfilename{./figures/data/cevm/genuine-kucs/cevm-cifar-real-bl-ccr_uu.csv};
		\pgfplotstableread{\csvfilename}\bloscrgenuineCEVMSPL;
		\edef\csvfilename{./figures/data/cevm/genuine-kucs/cevm-cifar-real-spl-ccr_uu.csv};
		\pgfplotstableread{\csvfilename}\sploscrgenuineCEVMSPL;

		% --- C-EVM (KvR) ---
		\edef\csvfilename{./figures/data/cevm/cifar100/cifar100-aucs-um_negative-manifold_mixup_0.6-sr_10.0-steps_list-1-300000-runs3.csv};
		\pgfplotstableread{\csvfilename}\kvraucsCEVMKVR;
		\edef\csvfilename{./figures/data/cevm/cifar100/constrained/cifar100-aucs-um_negative-manifold_mixup_0.6-sr_10.0-steps_list-1-300000-ofilter_mcentroid_distance_r0.6-runs3.csv};
		\pgfplotstableread{\csvfilename}\kvraucsCEVMKVRA;
		\edef\csvfilename{./figures/data/cevm/cifar100/constrained/cifar100-aucs-um_negative-manifold_mixup_0.6-sr_10.0-steps_list-1-300000-ofilter_mcentroid_distance_r0.8-runs3.csv};
		\pgfplotstableread{\csvfilename}\kvraucsCEVMKVRB;
		\edef\csvfilename{./figures/data/cevm/cifar100/constrained/cifar100-aucs-um_negative-manifold_mixup_0.6-sr_10.0-steps_list-1-300000-ofilter_mcentroid_distance_r1.0-runs3.csv};
		\pgfplotstableread{\csvfilename}\kvraucsCEVMKVRC;
		\edef\csvfilename{./figures/data/cevm/cifar100/cifar100-ccr_uu_at_fpr-um_negative-manifold_mixup_0.6-sr_10.0-steps_list-1-300000-runs3.csv};
		\pgfplotstableread{\csvfilename}\kvrccrfprCEVMKVR;
		\edef\csvfilename{./figures/data/cevm/cifar100/constrained/cifar100-ccr_uu_at_fpr-um_negative-manifold_mixup_0.6-sr_10.0-steps_list-1-300000-ofilter_mcentroid_distance_r0.6-runs3.csv};
		\pgfplotstableread{\csvfilename}\kvrccrfprCEVMKVRA;
		\edef\csvfilename{./figures/data/cevm/cifar100/constrained/cifar100-ccr_uu_at_fpr-um_negative-manifold_mixup_0.6-sr_10.0-steps_list-1-300000-ofilter_mcentroid_distance_r0.8-runs3.csv};
		\pgfplotstableread{\csvfilename}\kvrccrfprCEVMKVRB;
		\edef\csvfilename{./figures/data/cevm/cifar100/constrained/cifar100-ccr_uu_at_fpr-um_negative-manifold_mixup_0.6-sr_10.0-steps_list-1-300000-ofilter_mcentroid_distance_r1.0-runs3.csv};
		\pgfplotstableread{\csvfilename}\kvrccrfprCEVMKVRC;
		\edef\csvfilename{./figures/data/cevm/cifar100/cifar100-best-cnt-300000-at_fpr1.0-ccr_at_fpr-um_negative-manifold_mixup_0.6-sr_10.0-steps_list-1-300000-runs3.csv};
		\pgfplotstableread{\csvfilename}\kvroscrCEVMKVR;
		\edef\csvfilename{./figures/data/cevm/cifar100/constrained/cifar100-best-cnt-150000-at_fpr1.0-ccr_at_fpr-um_negative-manifold_mixup_0.6-sr_10.0-steps_list-1-300000-ofilter_mcentroid_distance_r0.6-runs3.csv};
		\pgfplotstableread{\csvfilename}\kvroscrCEVMKVRA;
		\edef\csvfilename{./figures/data/cevm/cifar100/constrained/cifar100-best-cnt-300000-at_fpr1.0-ccr_at_fpr-um_negative-manifold_mixup_0.6-sr_10.0-steps_list-1-300000-ofilter_mcentroid_distance_r0.8-runs3.csv};
		\pgfplotstableread{\csvfilename}\kvroscrCEVMKVRB;
		\edef\csvfilename{./figures/data/cevm/cifar100/constrained/cifar100-best-cnt-300000-at_fpr1.0-ccr_at_fpr-um_negative-manifold_mixup_0.6-sr_10.0-steps_list-1-300000-ofilter_mcentroid_distance_r1.0-runs3.csv};
		\pgfplotstableread{\csvfilename}\kvroscrCEVMKVRC;
		\edef\csvfilename{./figures/data/cevm/genuine-kucs/cevm-cifar-real-bl-ccr_uu.csv};
		\pgfplotstableread{\csvfilename}\bloscrgenuineCEVMKVR;
		\edef\csvfilename{./figures/data/cevm/genuine-kucs/cevm-cifar-real-kvr-ccr_uu.csv};
		\pgfplotstableread{\csvfilename}\kvroscrgenuineCEVMKVR;

		% --- EVM (SPL) ---
		\nextgroupplot[
			my-basestyle-curve-mixup-aucroc,
			restrict expr to domain={rawx}{0.1:},
			xmin=0.1,
			xmax=10,
			xmode=log,
			ymin=78,
		]
		{
			\addplot coordinates {(\pgfkeysvalueof{/pgfplots/xmin}, \evmBlCifarAucrocUu) (\pgfkeysvalueof{/pgfplots/xmax}, \evmBlCifarAucrocUu)};\label{cifar100-mfmix-constrained-evms-bl}
		\addplot table[x=\mixup, y=auc_rocs_uu-mean]{\splaucsEVMSPL};\label{cifar100-mfmix-constrained-evms-0}
		\addplot table[x=\mixup, y=auc_rocs_uu-mean]{\splaucsEVMSPLA};\label{cifar100-mfmix-constrained-evms-06}
		\addplot table[x=\mixup, y=auc_rocs_uu-mean]{\splaucsEVMSPLB};\label{cifar100-mfmix-constrained-evms-08}
		\addplot table[x=\mixup, y=auc_rocs_uu-mean]{\splaucsEVMSPLC};\label{cifar100-mfmix-constrained-evms-10}
		\addplot coordinates {(\pgfkeysvalueof{/pgfplots/xmin}, \evmSplGenCifarAucrocUu) (\pgfkeysvalueof{/pgfplots/xmax}, \evmSplGenCifarAucrocUu)};\label{cifar100-mfmix-constrained-evms-limit}
		}
		\nextgroupplot[
			my-basestyle-curve-mixup-ccr-at-fpr,
			restrict expr to domain={rawx}{0.1:},
			xmin=0.1,
			xmax=10,
			ylabel={\ccrfpr{1}},
			xmode=log,
		]
		{
			\addplot coordinates {(\pgfkeysvalueof{/pgfplots/xmin}, \evmBlCifarCcrfprUuOne) (\pgfkeysvalueof{/pgfplots/xmax}, \evmBlCifarCcrfprUuOne)};
		\addplot table[x=\mixup, y=ccr_uu-at-fpr-1.0]{\splccrfprEVMSPL};
		\addplot table[x=\mixup, y=ccr_uu-at-fpr-1.0]{\splccrfprEVMSPLA};
		\addplot table[x=\mixup, y=ccr_uu-at-fpr-1.0]{\splccrfprEVMSPLB};
		\addplot table[x=\mixup, y=ccr_uu-at-fpr-1.0]{\splccrfprEVMSPLC};
		\addplot coordinates {(\pgfkeysvalueof{/pgfplots/xmin}, \evmSplGenCifarCcrfprUuOne) (\pgfkeysvalueof{/pgfplots/xmax}, \evmSplGenCifarCcrfprUuOne)};
		}
		\nextgroupplot[
			my-basestyle-curve-mixup-ccr-at-fpr,
			restrict expr to domain={rawx}{0.1:},
			xmin=0.1,
			xmax=10,
			ylabel={\ccrfpr{10}},
			ymin=50,
			xmode=log,
		]
		{
			\addplot coordinates {(\pgfkeysvalueof{/pgfplots/xmin}, \evmBlCifarCcrfprUuTen) (\pgfkeysvalueof{/pgfplots/xmax}, \evmBlCifarCcrfprUuTen)};
		\addplot table[x=\mixup, y=ccr_uu-at-fpr-10.0]{\splccrfprEVMSPL};
		\addplot table[x=\mixup, y=ccr_uu-at-fpr-10.0]{\splccrfprEVMSPLA};
		\addplot table[x=\mixup, y=ccr_uu-at-fpr-10.0]{\splccrfprEVMSPLB};
		\addplot table[x=\mixup, y=ccr_uu-at-fpr-10.0]{\splccrfprEVMSPLC};
		\addplot coordinates {(\pgfkeysvalueof{/pgfplots/xmin}, \evmSplGenCifarCcrfprUuTen) (\pgfkeysvalueof{/pgfplots/xmax}, \evmSplGenCifarCcrfprUuTen)};
		}
		\nextgroupplot[
			my-basestyle-curve-ccr,
			restrict expr to domain={rawx}{0.1:},
			xmin=0.1,
			xmode=log,
			enlarge y limits={abs=0.25em},
			ytick={0, 10,20,...,50},
		]
		{
			\addplot table[x=fprs, y=ccrs]{\bloscrgenuineEVMSPL};
		\addplot table[x=fprs, y=ccrs]{\sploscrEVMSPL};
		\addplot table[x=fprs, y=ccrs]{\sploscrEVMSPLA};
		\addplot table[x=fprs, y=ccrs]{\sploscrEVMSPLB};
		\addplot table[x=fprs, y=ccrs]{\sploscrEVMSPLC};
		\addplot table[x=fprs, y=ccrs]{\sploscrgenuineEVMSPL};
		}
		% --- EVM (KvR)
		\nextgroupplot[
			my-basestyle-curve-mixup-aucroc,
			restrict expr to domain={rawx}{0.1:},
			xmin=0.1,
			xmax=10,
			xmode=log,
		]
		{
			\addplot coordinates {(\pgfkeysvalueof{/pgfplots/xmin}, \evmBlCifarAucrocUu) (\pgfkeysvalueof{/pgfplots/xmax}, \evmBlCifarAucrocUu)};\label{evm-mfmix-curve-bl-constrained-kvr}
		\addplot table[x=\mixup, y=auc_rocs_uu-mean]{\kvraucsEVMKVR};\label{evm-mfmix-curve-constrained-kvr-0}
		\addplot table[x=\mixup, y=auc_rocs_uu-mean]{\kvraucsEVMKVRA};\label{evm-mfmix-curve-constrained-kvr-06}
		\addplot table[x=\mixup, y=auc_rocs_uu-mean]{\kvraucsEVMKVRB};\label{evm-mfmix-curve-constrained-kvr-08}
		\addplot table[x=\mixup, y=auc_rocs_uu-mean]{\kvraucsEVMKVRC};\label{evm-mfmix-curve-constrained-kvr-10}
		\addplot coordinates {(\pgfkeysvalueof{/pgfplots/xmin}, \evmKvrGenCifarAucrocUu) (\pgfkeysvalueof{/pgfplots/xmax}, \evmKvrGenCifarAucrocUu)};\label{evm-mfmix-curve-limit-constrained-kvr}
		}
		\nextgroupplot[
			my-basestyle-curve-mixup-ccr-at-fpr,
			restrict expr to domain={rawx}{0.1:},
			xmin=0.1,
			xmax=10,
			ylabel={\ccrfpr{1}},
			xmode=log,
		]
		{
			\addplot coordinates {(\pgfkeysvalueof{/pgfplots/xmin}, \evmBlCifarCcrfprUuOne) (\pgfkeysvalueof{/pgfplots/xmax}, \evmBlCifarCcrfprUuOne)};
		\addplot table[x=\mixup, y=ccr_uu-at-fpr-1.0]{\kvrccrfprEVMKVR};
		\addplot table[x=\mixup, y=ccr_uu-at-fpr-1.0]{\kvrccrfprEVMKVRA};
		\addplot table[x=\mixup, y=ccr_uu-at-fpr-1.0]{\kvrccrfprEVMKVRB};
		\addplot table[x=\mixup, y=ccr_uu-at-fpr-1.0]{\kvrccrfprEVMKVRC};
		\addplot coordinates {(\pgfkeysvalueof{/pgfplots/xmin}, \evmKvrGenCifarCcrfprUuOne) (\pgfkeysvalueof{/pgfplots/xmax}, \evmKvrGenCifarCcrfprUuOne)};
		}
		\nextgroupplot[
			my-basestyle-curve-mixup-ccr-at-fpr,
			restrict expr to domain={rawx}{0.1:},
			xmin=0.1,
			xmax=10,
			ylabel={\ccrfpr{10}},
			ymin=50,
			xmode=log,
		]
		{
			\addplot coordinates {(\pgfkeysvalueof{/pgfplots/xmin}, \evmBlCifarCcrfprUuTen) (\pgfkeysvalueof{/pgfplots/xmax}, \evmBlCifarCcrfprUuTen)};
		\addplot table[x=\mixup, y=ccr_uu-at-fpr-10.0]{\kvrccrfprEVMKVR};
		\addplot table[x=\mixup, y=ccr_uu-at-fpr-10.0]{\kvrccrfprEVMKVRA};
		\addplot table[x=\mixup, y=ccr_uu-at-fpr-10.0]{\kvrccrfprEVMKVRB};
		\addplot table[x=\mixup, y=ccr_uu-at-fpr-10.0]{\kvrccrfprEVMKVRC};
		\addplot coordinates {(\pgfkeysvalueof{/pgfplots/xmin}, \evmKvrGenCifarCcrfprUuTen) (\pgfkeysvalueof{/pgfplots/xmax}, \evmKvrGenCifarCcrfprUuTen)};
		}
		\nextgroupplot[
			my-basestyle-curve-ccr,
			restrict expr to domain={rawx}{0.1:},
			xmin=0.1,
			xmode=log,
			enlarge y limits={abs=0.25em},
			ytick={0, 10,20,...,50},
		]
		{
			\addplot table[x=fprs, y=ccrs]{\bloscrgenuineEVMKVR};
		\addplot table[x=fprs, y=ccrs]{\kvroscrEVMKVR};
		\addplot table[x=fprs, y=ccrs]{\kvroscrEVMKVRA};
		\addplot table[x=fprs, y=ccrs]{\kvroscrEVMKVRB};
		\addplot table[x=fprs, y=ccrs]{\kvroscrEVMKVRC};
		\addplot table[x=fprs, y=ccrs]{\kvroscrgenuineEVMKVR};
		}
		% --- C-EVM (SPL) ---
		\nextgroupplot[
			my-basestyle-curve-mixup-aucroc,
			restrict expr to domain={rawx}{0.1:},
			xmin=0.1,
			xmax=10,
			xmode=log,
			ymin=78,
		]
		{
			\addplot coordinates {(\pgfkeysvalueof{/pgfplots/xmin}, \cevmBlCifarAucrocUu) (\pgfkeysvalueof{/pgfplots/xmax}, \cevmBlCifarAucrocUu)};
		\addplot table[x=\mixup, y=auc_rocs_uu-mean]{\splaucsCEVMSPL};
		\addplot table[x=\mixup, y=auc_rocs_uu-mean]{\splaucsCEVMSPLA};
		\addplot table[x=\mixup, y=auc_rocs_uu-mean]{\splaucsCEVMSPLB};
		\addplot table[x=\mixup, y=auc_rocs_uu-mean]{\splaucsCEVMSPLC};
		\addplot coordinates {(\pgfkeysvalueof{/pgfplots/xmin}, \cevmSplGenCifarAucrocUu) (\pgfkeysvalueof{/pgfplots/xmax}, \cevmSplGenCifarAucrocUu)};
		}
		\nextgroupplot[
			my-basestyle-curve-mixup-ccr-at-fpr,
			restrict expr to domain={rawx}{0.1:},
			xmin=0.1,
			xmax=10,
			ylabel={\ccrfpr{1}},
			xmode=log,
		]
		{
			\addplot coordinates {(\pgfkeysvalueof{/pgfplots/xmin}, \cevmBlCifarCcrfprUuOne) (\pgfkeysvalueof{/pgfplots/xmax}, \cevmBlCifarCcrfprUuOne)};
		\addplot table[x=\mixup, y=ccr_uu-at-fpr-1.0]{\splccrfprCEVMSPL};
		\addplot table[x=\mixup, y=ccr_uu-at-fpr-1.0]{\splccrfprCEVMSPLA};
		\addplot table[x=\mixup, y=ccr_uu-at-fpr-1.0]{\splccrfprCEVMSPLB};
		\addplot table[x=\mixup, y=ccr_uu-at-fpr-1.0]{\splccrfprCEVMSPLC};
		\addplot coordinates {(\pgfkeysvalueof{/pgfplots/xmin}, \cevmSplGenCifarCcrfprUuOne) (\pgfkeysvalueof{/pgfplots/xmax}, \cevmSplGenCifarCcrfprUuOne)};
		}
		\nextgroupplot[
			my-basestyle-curve-mixup-ccr-at-fpr,
			restrict expr to domain={rawx}{0.1:},
			xmin=0.1,
			xmax=10,
			ylabel={\ccrfpr{10}},
			xmode=log,
		]
		{
			\addplot coordinates {(\pgfkeysvalueof{/pgfplots/xmin}, \cevmBlCifarCcrfprUuTen) (\pgfkeysvalueof{/pgfplots/xmax}, \cevmBlCifarCcrfprUuTen)};
		\addplot table[x=\mixup, y=ccr_uu-at-fpr-10.0]{\splccrfprCEVMSPL};
		\addplot table[x=\mixup, y=ccr_uu-at-fpr-10.0]{\splccrfprCEVMSPLA};
		\addplot table[x=\mixup, y=ccr_uu-at-fpr-10.0]{\splccrfprCEVMSPLB};
		\addplot table[x=\mixup, y=ccr_uu-at-fpr-10.0]{\splccrfprCEVMSPLC};
		\addplot coordinates {(\pgfkeysvalueof{/pgfplots/xmin}, \cevmSplGenCifarCcrfprUuTen) (\pgfkeysvalueof{/pgfplots/xmax}, \cevmSplGenCifarCcrfprUuTen)};
		}
		\nextgroupplot[
			my-basestyle-curve-ccr,
			restrict expr to domain={rawx}{0.1:},
			xmin=0.1,
			xmode=log,
			enlarge y limits={abs=0.25em},
			ytick={0, 10,20,...,50},
		]
		{
			\addplot table[x=fprs, y=ccrs]{\bloscrgenuineCEVMSPL};
		\addplot table[x=fprs, y=ccrs]{\sploscrCEVMSPL};
		\addplot table[x=fprs, y=ccrs]{\sploscrCEVMSPLA};
		\addplot table[x=fprs, y=ccrs]{\sploscrCEVMSPLB};
		\addplot table[x=fprs, y=ccrs]{\sploscrCEVMSPLC};
		\addplot table[x=fprs, y=ccrs]{\sploscrgenuineCEVMSPL};
		}
		% --- C-EVM (KvR) ---
		\nextgroupplot[
			my-basestyle-curve-mixup-aucroc,
			restrict expr to domain={rawx}{0.1:},
			xmin=0.1,
			xmax=10,
			xmode=log,
		]
		{
			\addplot coordinates {(\pgfkeysvalueof{/pgfplots/xmin}, \cevmBlCifarAucrocUu) (\pgfkeysvalueof{/pgfplots/xmax}, \cevmBlCifarAucrocUu)};\label{cevm-mfmix-curve-bl-constrained-kvr}
		\addplot table[x=\mixup, y=auc_rocs_uu-mean]{\kvraucsCEVMKVR};\label{cevm-mfmix-curve-constrained-kvr-0}
		\addplot table[x=\mixup, y=auc_rocs_uu-mean]{\kvraucsCEVMKVRA};\label{cevm-mfmix-curve-constrained-kvr-06}
		\addplot table[x=\mixup, y=auc_rocs_uu-mean]{\kvraucsCEVMKVRB};\label{cevm-mfmix-curve-constrained-kvr-08}
		\addplot table[x=\mixup, y=auc_rocs_uu-mean]{\kvraucsCEVMKVRC};\label{cevm-mfmix-curve-constrained-kvr-10}
		\addplot coordinates {(\pgfkeysvalueof{/pgfplots/xmin}, \cevmKvrGenCifarAucrocUu) (\pgfkeysvalueof{/pgfplots/xmax}, \cevmKvrGenCifarAucrocUu)};\label{cevm-mfmix-curve-limit-constrained-kvr}
		}
		\nextgroupplot[
			my-basestyle-curve-mixup-ccr-at-fpr,
			restrict expr to domain={rawx}{0.1:},
			xmin=0.1,
			xmax=10,
			ylabel={\ccrfpr{1}},
			xmode=log,
		]
		{
			\addplot coordinates {(\pgfkeysvalueof{/pgfplots/xmin}, \cevmBlCifarCcrfprUuOne) (\pgfkeysvalueof{/pgfplots/xmax}, \cevmBlCifarCcrfprUuOne)};
		\addplot table[x=\mixup, y=ccr_uu-at-fpr-1.0]{\kvrccrfprCEVMKVR};
		\addplot table[x=\mixup, y=ccr_uu-at-fpr-1.0]{\kvrccrfprCEVMKVRA};
		\addplot table[x=\mixup, y=ccr_uu-at-fpr-1.0]{\kvrccrfprCEVMKVRB};
		\addplot table[x=\mixup, y=ccr_uu-at-fpr-1.0]{\kvrccrfprCEVMKVRC};
		\addplot coordinates {(\pgfkeysvalueof{/pgfplots/xmin}, \cevmKvrGenCifarCcrfprUuOne) (\pgfkeysvalueof{/pgfplots/xmax}, \cevmKvrGenCifarCcrfprUuOne)};
		}
		\nextgroupplot[
			my-basestyle-curve-mixup-ccr-at-fpr,
			restrict expr to domain={rawx}{0.1:},
			xmin=0.1,
			xmax=10,
			ylabel={\ccrfpr{10}},
			xmode=log,
		]
		{
			\addplot coordinates {(\pgfkeysvalueof{/pgfplots/xmin}, \cevmBlCifarCcrfprUuTen) (\pgfkeysvalueof{/pgfplots/xmax}, \cevmBlCifarCcrfprUuTen)};
		\addplot table[x=\mixup, y=ccr_uu-at-fpr-10.0]{\kvrccrfprCEVMKVR};
		\addplot table[x=\mixup, y=ccr_uu-at-fpr-10.0]{\kvrccrfprCEVMKVRA};
		\addplot table[x=\mixup, y=ccr_uu-at-fpr-10.0]{\kvrccrfprCEVMKVRB};
		\addplot table[x=\mixup, y=ccr_uu-at-fpr-10.0]{\kvrccrfprCEVMKVRC};
		\addplot coordinates {(\pgfkeysvalueof{/pgfplots/xmin}, \cevmKvrGenCifarCcrfprUuTen) (\pgfkeysvalueof{/pgfplots/xmax}, \cevmKvrGenCifarCcrfprUuTen)};
		}
		\nextgroupplot[
			my-basestyle-curve-ccr,
			restrict expr to domain={rawx}{0.1:},
			xmin=0.1,
			xmode=log,
			enlarge y limits={abs=0.25em},
			ytick={0, 10,20,...,50},
		]
		{
			\addplot table[x=fprs, y=ccrs]{\bloscrgenuineCEVMKVR};
		\addplot table[x=fprs, y=ccrs]{\kvroscrCEVMKVR};
		\addplot table[x=fprs, y=ccrs]{\kvroscrCEVMKVRA};
		\addplot table[x=fprs, y=ccrs]{\kvroscrCEVMKVRB};
		\addplot table[x=fprs, y=ccrs]{\kvroscrCEVMKVRC};
		\addplot table[x=fprs, y=ccrs]{\kvroscrgenuineCEVMKVR};
		}
	\end{groupplot}

	\node[legendnodestyle] (legend-node) at ($(cifar100-mfmix-constrained-supmat-evms c1r1.north west)!0.5!(cifar100-mfmix-constrained-supmat-evms c4r1.north east)+(0,0.1)$) {%
		%! suppress = NonBreakingSpace
		\begin{tabular}{lll}
			\ref{cifar100-mfmix-constrained-evms-bl} model                            & \ref{cifar100-mfmix-constrained-evms-limit} model + strategy with genuine KUCs & \ref{cifar100-mfmix-constrained-evms-0} model + strategy, $\alpha = 0$\\
			\ref{cifar100-mfmix-constrained-evms-06} model + strategy, $\alpha = 0.6$ & \ref{cifar100-mfmix-constrained-evms-08} model + strategy, $\alpha = 0.8$ & \ref{cifar100-mfmix-constrained-evms-10} model + strategy, $\alpha = 1$
		\end{tabular}};

	\node[subcaptionnodestyle,text width=.8\textwidth] (subcaption-node-evm-spl) at ($(cifar100-mfmix-constrained-supmat-evms c1r1.south west)!0.5!(cifar100-mfmix-constrained-supmat-evms c4r1.south east)+(0,-0.7)$) {\subcaption{EVM (SPL)}\label{subfig:cifar100-mfmix-constrained-supmat-evm-spl}};

	\node[subcaptionnodestyle,text width=.8\textwidth] (subcaption-node-evm-kvr) at ($(cifar100-mfmix-constrained-supmat-evms c1r2.south west)!0.5!(cifar100-mfmix-constrained-supmat-evms c4r2.south east)+(0,-0.7)$) {\subcaption{EVM (KvR)}\label{subfig:cifar100-mfmix-constrained-supmat-evm-kvr}};

	\node[subcaptionnodestyle,text width=.8\textwidth] (subcaption-node-cevm-spl) at ($(cifar100-mfmix-constrained-supmat-evms c1r3.south west)!0.5!(cifar100-mfmix-constrained-supmat-evms c4r3.south east)+(0,-0.7)$) {\subcaption{C-EVM (SPL)}\label{subfig:cifar100-mfmix-constrained-supmat-cevm-spl}};

	\node[subcaptionnodestyle,text width=.8\textwidth] (subcaption-node-cevm-kvr) at ($(cifar100-mfmix-constrained-supmat-evms c1r4.south west)!0.5!(cifar100-mfmix-constrained-supmat-evms c4r4.south east)+(0,-0.7)$) {\subcaption{C-EVM (KvR)}\label{subfig:cifar100-mfmix-constrained-supmat-cevm-kvr}};
\end{tikzpicture}

==> figures/cifar100-mfmix-constrained-supmat-osnn-dnn-svms.tikz <==
\begin{tikzpicture}
	\setcounter{subfigure}{0}
	\begin{groupplot}
	[
		group style={
			group name=cifar100-mfmix-constrained-supmat-osnn-dnn-svms,
			group size=4 by 4,
			horizontal sep=8ex,
			vertical sep=11ex,
		},
		my-basestyle-group,
		width=\textwidth/4.0-1em,
		height=7em,
		cycle list name=list-bl-4-limit,
		short-legend-refs,
	]
		\pgfplotstableset{col sep=comma};

		% --- OSNN ---
		\edef\csvfilename{./figures/data/osnn/cifar100/cifar100-aucs-um_single-manifold_mixup_0.6-sr_10.0-steps_list-1-300000-runs3.csv};
		\pgfplotstableread{\csvfilename}\splaucsOSNN;
		\edef\csvfilename{./figures/data/osnn/cifar100/constrained/cifar100-aucs-um_single-manifold_mixup_0.6-sr_10.0-steps_list-1-300000-ofilter_mcentroid_distance_r0.6-runs3.csv};
		\pgfplotstableread{\csvfilename}\splaucsOSNNA;
		\edef\csvfilename{./figures/data/osnn/cifar100/constrained/cifar100-aucs-um_single-manifold_mixup_0.6-sr_10.0-steps_list-1-300000-ofilter_mcentroid_distance_r0.8-runs3.csv};
		\pgfplotstableread{\csvfilename}\splaucsOSNNB;
		\edef\csvfilename{./figures/data/osnn/cifar100/constrained/cifar100-aucs-um_single-manifold_mixup_0.6-sr_10.0-steps_list-1-300000-ofilter_mcentroid_distance_r1.0-runs3.csv};
		\pgfplotstableread{\csvfilename}\splaucsOSNNC;
		\edef\csvfilename{./figures/data/osnn/cifar100/cifar100-ccr_uu_at_fpr-um_single-manifold_mixup_0.6-sr_10.0-steps_list-1-300000-runs3.csv};
		\pgfplotstableread{\csvfilename}\splccrfprOSNN;
		\edef\csvfilename{./figures/data/osnn/cifar100/constrained/cifar100-ccr_uu_at_fpr-um_single-manifold_mixup_0.6-sr_10.0-steps_list-1-300000-ofilter_mcentroid_distance_r0.6-runs3.csv};
		\pgfplotstableread{\csvfilename}\splccrfprOSNNA;
		\edef\csvfilename{./figures/data/osnn/cifar100/constrained/cifar100-ccr_uu_at_fpr-um_single-manifold_mixup_0.6-sr_10.0-steps_list-1-300000-ofilter_mcentroid_distance_r0.8-runs3.csv};
		\pgfplotstableread{\csvfilename}\splccrfprOSNNB;
		\edef\csvfilename{./figures/data/osnn/cifar100/constrained/cifar100-ccr_uu_at_fpr-um_single-manifold_mixup_0.6-sr_10.0-steps_list-1-300000-ofilter_mcentroid_distance_r1.0-runs3.csv};
		\pgfplotstableread{\csvfilename}\splccrfprOSNNC;
		\edef\csvfilename{./figures/data/osnn/cifar100/cifar100-best-cnt-250-at_fpr10.0-ccr_at_fpr-um_single-manifold_mixup_0.6-sr_10.0-steps_list-1-300000-runs3.csv};
		\pgfplotstableread{\csvfilename}\sploscrOSNN;
		\edef\csvfilename{./figures/data/osnn/cifar100/constrained/cifar100-best-cnt-3000-at_fpr10.0-ccr_at_fpr-um_single-manifold_mixup_0.6-sr_10.0-steps_list-1-300000-ofilter_mcentroid_distance_r0.6-runs3.csv};
		\pgfplotstableread{\csvfilename}\sploscrOSNNA;
		\edef\csvfilename{./figures/data/osnn/cifar100/constrained/cifar100-best-cnt-300000-at_fpr10.0-ccr_at_fpr-um_single-manifold_mixup_0.6-sr_10.0-steps_list-1-300000-ofilter_mcentroid_distance_r0.8-runs3.csv};
		\pgfplotstableread{\csvfilename}\sploscrOSNNB;
		\edef\csvfilename{./figures/data/osnn/cifar100/constrained/cifar100-best-cnt-240000-at_fpr10.0-ccr_at_fpr-um_single-manifold_mixup_0.6-sr_10.0-steps_list-1-300000-ofilter_mcentroid_distance_r1.0-runs3.csv};
		\pgfplotstableread{\csvfilename}\sploscrOSNNC;
		\edef\csvfilename{./figures/data/osnn/genuine-kucs/osnn-cifar-real-bl-ccr_uu.csv};
		\pgfplotstableread{\csvfilename}\bloscrOSNNgenuine;
		\edef\csvfilename{./figures/data/osnn/genuine-kucs/osnn-cifar-real-spl-ccr_uu.csv};
		\pgfplotstableread{\csvfilename}\sploscrOSNNgenuine;

		% --- DNN ---
		\edef\csvfilename{./figures/data/dnn/cifar100/cifar100-aucs-um_negative-manifold_mixup_0.6-sr_10.0-steps_list-1-300000-runs3.csv};
		\pgfplotstableread{\csvfilename}\kvraucsDNN;
		\edef\csvfilename{./figures/data/dnn/cifar100/constrained/cifar100-aucs-um_negative-manifold_mixup_0.6-sr_10.0-steps_list-1-300000-ofilter_mcentroid_distance_r0.6-runs3.csv};
		\pgfplotstableread{\csvfilename}\kvraucsDNNA;
		\edef\csvfilename{./figures/data/dnn/cifar100/constrained/cifar100-aucs-um_negative-manifold_mixup_0.6-sr_10.0-steps_list-1-300000-ofilter_mcentroid_distance_r0.8-runs3.csv};
		\pgfplotstableread{\csvfilename}\kvraucsDNNB;
		\edef\csvfilename{./figures/data/dnn/cifar100/constrained/cifar100-aucs-um_negative-manifold_mixup_0.6-sr_10.0-steps_list-1-300000-ofilter_mcentroid_distance_r1.0-runs3.csv};
		\pgfplotstableread{\csvfilename}\kvraucsDNNC;
		\edef\csvfilename{./figures/data/dnn/cifar100/cifar100-ccr_uu_at_fpr-um_negative-manifold_mixup_0.6-sr_10.0-steps_list-1-300000-runs3.csv};
		\pgfplotstableread{\csvfilename}\kvrccrfprDNN;
		\edef\csvfilename{./figures/data/dnn/cifar100/constrained/cifar100-ccr_uu_at_fpr-um_negative-manifold_mixup_0.6-sr_10.0-steps_list-1-300000-ofilter_mcentroid_distance_r0.6-runs3.csv};
		\pgfplotstableread{\csvfilename}\kvrccrfprDNNA;
		\edef\csvfilename{./figures/data/dnn/cifar100/constrained/cifar100-ccr_uu_at_fpr-um_negative-manifold_mixup_0.6-sr_10.0-steps_list-1-300000-ofilter_mcentroid_distance_r0.8-runs3.csv};
		\pgfplotstableread{\csvfilename}\kvrccrfprDNNB;
		\edef\csvfilename{./figures/data/dnn/cifar100/constrained/cifar100-ccr_uu_at_fpr-um_negative-manifold_mixup_0.6-sr_10.0-steps_list-1-300000-ofilter_mcentroid_distance_r1.0-runs3.csv};
		\pgfplotstableread{\csvfilename}\kvrccrfprDNNC;
		\edef\csvfilename{./figures/data/dnn/cifar100/cifar100-best-cnt-300000-at_fpr10.0-ccr_at_fpr-um_negative-manifold_mixup_0.6-sr_10.0-steps_list-1-300000-runs3.csv};
		\pgfplotstableread{\csvfilename}\kvroscrDNN;
		\edef\csvfilename{./figures/data/dnn/cifar100/constrained/cifar100-best-cnt-150000-at_fpr10.0-ccr_at_fpr-um_negative-manifold_mixup_0.6-sr_10.0-steps_list-1-300000-ofilter_mcentroid_distance_r0.6-runs3.csv};
		\pgfplotstableread{\csvfilename}\kvroscrDNNA;
		\edef\csvfilename{./figures/data/dnn/cifar100/constrained/cifar100-best-cnt-150000-at_fpr10.0-ccr_at_fpr-um_negative-manifold_mixup_0.6-sr_10.0-steps_list-1-300000-ofilter_mcentroid_distance_r0.8-runs3.csv};
		\pgfplotstableread{\csvfilename}\kvroscrDNNB;
		\edef\csvfilename{./figures/data/dnn/cifar100/constrained/cifar100-best-cnt-35000-at_fpr10.0-ccr_at_fpr-um_negative-manifold_mixup_0.6-sr_10.0-steps_list-1-300000-ofilter_mcentroid_distance_r1.0-runs3.csv};
		\pgfplotstableread{\csvfilename}\kvroscrDNNC;
		\edef\csvfilename{./figures/data/dnn/genuine-kucs/dnn-cifar-real-bl-ccr_uu.csv};
		\pgfplotstableread{\csvfilename}\bloscrDNNgenuine;
		\edef\csvfilename{./figures/data/dnn/genuine-kucs/dnn-cifar-real-kvr-ccr_uu.csv};
		\pgfplotstableread{\csvfilename}\kvroscrDNNgenuine;

		% --- W-SVM ---
		\edef\csvfilename{./figures/data/wsvm/cifar100/cifar100-aucs-um_negative-manifold_mixup_0.6-sr_10.0-steps_list-30-30000-runs3.csv};
		\pgfplotstableread{\csvfilename}\kvraucsWSVM;
		\edef\csvfilename{./figures/data/wsvm/cifar100/constrained/cifar100-aucs-um_negative-manifold_mixup_0.6-sr_10.0-steps_list-30-30000-ofilter_mcentroid_distance_r0.6-runs3.csv};
		\pgfplotstableread{\csvfilename}\kvraucsWSVMA;
		\edef\csvfilename{./figures/data/wsvm/cifar100/constrained/cifar100-aucs-um_negative-manifold_mixup_0.6-sr_10.0-steps_list-30-30000-ofilter_mcentroid_distance_r0.8-runs3.csv};
		\pgfplotstableread{\csvfilename}\kvraucsWSVMB;
		\edef\csvfilename{./figures/data/wsvm/cifar100/constrained/cifar100-aucs-um_negative-manifold_mixup_0.6-sr_10.0-steps_list-30-30000-ofilter_mcentroid_distance_r1.0-runs3.csv};
		\pgfplotstableread{\csvfilename}\kvraucsWSVMC;
		\edef\csvfilename{./figures/data/wsvm/cifar100/cifar100-ccr_uu_at_fpr-um_negative-manifold_mixup_0.6-sr_10.0-steps_list-30-30000-runs3.csv};
		\pgfplotstableread{\csvfilename}\kvrccrfprWSVM;
		\edef\csvfilename{./figures/data/wsvm/cifar100/constrained/cifar100-ccr_uu_at_fpr-um_negative-manifold_mixup_0.6-sr_10.0-steps_list-30-30000-ofilter_mcentroid_distance_r0.6-runs3.csv};
		\pgfplotstableread{\csvfilename}\kvrccrfprWSVMA;
		\edef\csvfilename{./figures/data/wsvm/cifar100/constrained/cifar100-ccr_uu_at_fpr-um_negative-manifold_mixup_0.6-sr_10.0-steps_list-30-30000-ofilter_mcentroid_distance_r0.8-runs3.csv};
		\pgfplotstableread{\csvfilename}\kvrccrfprWSVMB;
		\edef\csvfilename{./figures/data/wsvm/cifar100/constrained/cifar100-ccr_uu_at_fpr-um_negative-manifold_mixup_0.6-sr_10.0-steps_list-30-30000-ofilter_mcentroid_distance_r1.0-runs3.csv};
		\pgfplotstableread{\csvfilename}\kvrccrfprWSVMC;
		\edef\csvfilename{./figures/data/wsvm/cifar100/cifar100-best-cnt-3000-at_fpr10.0-ccr_at_fpr-um_negative-manifold_mixup_0.6-sr_10.0-steps_list-30-30000-runs3.csv};
		\pgfplotstableread{\csvfilename}\kvroscrWSVM;
		\edef\csvfilename{./figures/data/wsvm/cifar100/constrained/cifar100-best-cnt-300-at_fpr10.0-ccr_at_fpr-um_negative-manifold_mixup_0.6-sr_10.0-steps_list-30-30000-ofilter_mcentroid_distance_r0.6-runs3.csv};
		\pgfplotstableread{\csvfilename}\kvroscrWSVMA;
		\edef\csvfilename{./figures/data/wsvm/cifar100/constrained/cifar100-best-cnt-30-at_fpr10.0-ccr_at_fpr-um_negative-manifold_mixup_0.6-sr_10.0-steps_list-30-30000-ofilter_mcentroid_distance_r0.8-runs3.csv};
		\pgfplotstableread{\csvfilename}\kvroscrWSVMB;
		\edef\csvfilename{./figures/data/wsvm/cifar100/constrained/cifar100-best-cnt-30-at_fpr10.0-ccr_at_fpr-um_negative-manifold_mixup_0.6-sr_10.0-steps_list-30-30000-ofilter_mcentroid_distance_r1.0-runs3.csv};
		\pgfplotstableread{\csvfilename}\kvroscrWSVMC;
		\edef\csvfilename{./figures/data/wsvm/genuine-kucs/wsvm-cifar-real-bl-ccr_uu-runs3.csv};
		\pgfplotstableread{\csvfilename}\bloscrWSVMgenuine;
		\edef\csvfilename{./figures/data/wsvm/genuine-kucs/wsvm-cifar-real-kvr-ccr_uu-runs3.csv};
		\pgfplotstableread{\csvfilename}\kvroscrWSVMgenuine;

		% --- PI-SVM ---
	\edef\csvfilename{./figures/data/pisvm/cifar100/cifar100-aucs-um_negative-manifold_mixup_0.6-sr_10.0-steps_list-30-30000-runs3.csv};
	\pgfplotstableread{\csvfilename}\kvraucsPISVM;
	\edef\csvfilename{./figures/data/pisvm/cifar100/constrained/cifar100-aucs-um_negative-manifold_mixup_0.6-sr_10.0-steps_list-30-30000-ofilter_mcentroid_distance_r0.6-runs3.csv};
	\pgfplotstableread{\csvfilename}\kvraucsPISVMA;
	\edef\csvfilename{./figures/data/pisvm/cifar100/constrained/cifar100-aucs-um_negative-manifold_mixup_0.6-sr_10.0-steps_list-30-30000-ofilter_mcentroid_distance_r0.8-runs3.csv};
	\pgfplotstableread{\csvfilename}\kvraucsPISVMB;
	\edef\csvfilename{./figures/data/pisvm/cifar100/constrained/cifar100-aucs-um_negative-manifold_mixup_0.6-sr_10.0-steps_list-30-30000-ofilter_mcentroid_distance_r1.0-runs3.csv};
	\pgfplotstableread{\csvfilename}\kvraucsPISVMC;
	\edef\csvfilename{./figures/data/pisvm/cifar100/cifar100-ccr_uu_at_fpr-um_negative-manifold_mixup_0.6-sr_10.0-steps_list-30-30000-runs3.csv};
	\pgfplotstableread{\csvfilename}\kvrccrfprPISVM;
	\edef\csvfilename{./figures/data/pisvm/cifar100/constrained/cifar100-ccr_uu_at_fpr-um_negative-manifold_mixup_0.6-sr_10.0-steps_list-30-30000-ofilter_mcentroid_distance_r0.6-runs3.csv};
	\pgfplotstableread{\csvfilename}\kvrccrfprPISVMA;
	\edef\csvfilename{./figures/data/pisvm/cifar100/constrained/cifar100-ccr_uu_at_fpr-um_negative-manifold_mixup_0.6-sr_10.0-steps_list-30-30000-ofilter_mcentroid_distance_r0.8-runs3.csv};
	\pgfplotstableread{\csvfilename}\kvrccrfprPISVMB;
	\edef\csvfilename{./figures/data/pisvm/cifar100/constrained/cifar100-ccr_uu_at_fpr-um_negative-manifold_mixup_0.6-sr_10.0-steps_list-30-30000-ofilter_mcentroid_distance_r1.0-runs3.csv};
	\pgfplotstableread{\csvfilename}\kvrccrfprPISVMC;
	\edef\csvfilename{./figures/data/pisvm/cifar100/cifar100-best-cnt-300-at_fpr10.0-ccr_at_fpr-um_negative-manifold_mixup_0.6-sr_10.0-steps_list-30-30000-runs3.csv};
	\pgfplotstableread{\csvfilename}\kvroscrPISVM;
	\edef\csvfilename{./figures/data/pisvm/cifar100/constrained/cifar100-best-cnt-300-at_fpr10.0-ccr_at_fpr-um_negative-manifold_mixup_0.6-sr_10.0-steps_list-30-30000-ofilter_mcentroid_distance_r0.6-runs3.csv};
	\pgfplotstableread{\csvfilename}\kvroscrPISVMA;
	\edef\csvfilename{./figures/data/pisvm/cifar100/constrained/cifar100-best-cnt-30-at_fpr10.0-ccr_at_fpr-um_negative-manifold_mixup_0.6-sr_10.0-steps_list-30-30000-ofilter_mcentroid_distance_r0.8-runs3.csv};
	\pgfplotstableread{\csvfilename}\kvroscrPISVMB;
	\edef\csvfilename{./figures/data/pisvm/cifar100/constrained/cifar100-best-cnt-30-at_fpr10.0-ccr_at_fpr-um_negative-manifold_mixup_0.6-sr_10.0-steps_list-30-30000-ofilter_mcentroid_distance_r1.0-runs3.csv};
	\pgfplotstableread{\csvfilename}\kvroscrPISVMC;
	\edef\csvfilename{./figures/data/pisvm/genuine-kucs/pisvm-cifar-real-bl-ccr_uu-runs3.csv};
	\pgfplotstableread{\csvfilename}\bloscrPISVMgenuine;
	\edef\csvfilename{./figures/data/pisvm/genuine-kucs/pisvm-cifar-real-kvr-ccr_uu-runs3.csv};
	\pgfplotstableread{\csvfilename}\kvroscrPISVMgenuine;

		% --- OSNN ---
		\nextgroupplot[
			my-basestyle-curve-mixup-aucroc,
			restrict expr to domain={rawx}{0.0083:},
			xmin=0.0083,
			xmax=10,
			xmode=log,
			ytick={77,79,...,81},
		]
		{
			\addplot coordinates {(\pgfkeysvalueof{/pgfplots/xmin}, \osnnBlCifarAucrocUu) (\pgfkeysvalueof{/pgfplots/xmax}, \osnnBlCifarAucrocUu)};\label{cifar100-mfmix-constrained-bl}
		\addplot table[x=\mixup, y=auc_rocs_uu-mean]{\splaucsOSNN};\label{cifar100-mfmix-constrained-0}
		\addplot table[x=\mixup, y=auc_rocs_uu-mean]{\splaucsOSNNA};\label{cifar100-mfmix-constrained-06}
		\addplot table[x=\mixup, y=auc_rocs_uu-mean]{\splaucsOSNNB};\label{cifar100-mfmix-constrained-08}
		\addplot table[x=\mixup, y=auc_rocs_uu-mean]{\splaucsOSNNC};\label{cifar100-mfmix-constrained-10}
		\addplot coordinates {(\pgfkeysvalueof{/pgfplots/xmin}, \osnnSplGenCifarAucrocUu) (\pgfkeysvalueof{/pgfplots/xmax}, \osnnSplGenCifarAucrocUu)};\label{cifar100-mfmix-constrained-limit}
		}
		\nextgroupplot[
			my-basestyle-curve-mixup-ccr-at-fpr,
			restrict expr to domain={rawx}{0.0083:},
			xmin=0.0083,
			xmax=10,
			xmode=log,
			ylabel={\ccrfpr{1}},
			ytick={26,27,28,29},
			ymin=26,
		]
		{
			\addplot coordinates {(\pgfkeysvalueof{/pgfplots/xmin}, \osnnBlCifarCcrfprUuOne) (\pgfkeysvalueof{/pgfplots/xmax}, \osnnBlCifarCcrfprUuOne)};
		\addplot table[x=\mixup, y=ccr_uu-at-fpr-1.0]{\splccrfprOSNN};
		\addplot table[x=\mixup, y=ccr_uu-at-fpr-1.0]{\splccrfprOSNNA};
		\addplot table[x=\mixup, y=ccr_uu-at-fpr-1.0]{\splccrfprOSNNB};
		\addplot table[x=\mixup, y=ccr_uu-at-fpr-1.0]{\splccrfprOSNNC};
		\addplot coordinates {(\pgfkeysvalueof{/pgfplots/xmin}, \osnnSplGenCifarCcrfprUuOne) (\pgfkeysvalueof{/pgfplots/xmax}, \osnnSplGenCifarCcrfprUuOne)};
		}
		\nextgroupplot[
			my-basestyle-curve-mixup-ccr-at-fpr,
			restrict expr to domain={rawx}{0.0083:},
			xmin=0.0083,
			xmax=10,
			xmode=log,
			ylabel={\ccrfpr{10}},
			ytick={48,49,...,53},
			ymin=49,
		]
		{
			\addplot coordinates {(\pgfkeysvalueof{/pgfplots/xmin}, \osnnBlCifarCcrfprUuTen) (\pgfkeysvalueof{/pgfplots/xmax}, \osnnBlCifarCcrfprUuTen)};
		\addplot table[x=\mixup, y=ccr_uu-at-fpr-10.0]{\splccrfprOSNN};
		\addplot table[x=\mixup, y=ccr_uu-at-fpr-10.0]{\splccrfprOSNNA};
		\addplot table[x=\mixup, y=ccr_uu-at-fpr-10.0]{\splccrfprOSNNB};
		\addplot table[x=\mixup, y=ccr_uu-at-fpr-10.0]{\splccrfprOSNNC};
		\addplot coordinates {(\pgfkeysvalueof{/pgfplots/xmin}, \osnnSplGenCifarCcrfprUuTen) (\pgfkeysvalueof{/pgfplots/xmax}, \osnnSplGenCifarCcrfprUuTen)};
		}
		\nextgroupplot[
			my-basestyle-curve-ccr,
			restrict expr to domain={rawx}{0.1:},
			xmin=0.1,
			xmode=log,
			enlarge y limits={abs=0.25em},
			ymin=10,
			ytick={10,20,...,50},
		]
		{
			\addplot table[x=fprs, y=ccrs]{\bloscrOSNNgenuine};
		\addplot table[x=fprs, y=ccrs]{\sploscrOSNN};
		\addplot table[x=fprs, y=ccrs]{\sploscrOSNNA};
		\addplot table[x=fprs, y=ccrs]{\sploscrOSNNB};
		\addplot table[x=fprs, y=ccrs]{\sploscrOSNNC};
		\addplot table[x=fprs, y=ccrs]{\sploscrOSNNgenuine};
		}
		% --- DNN ---
		\nextgroupplot[
			my-basestyle-curve-mixup-aucroc,
			restrict expr to domain={rawx}{0.00166:},
			xmin=0.00166,
			xmax=10,
			xmode=log,
		]
		{
			\addplot coordinates {(\pgfkeysvalueof{/pgfplots/xmin}, \dnnBlCifarAucrocUu) (\pgfkeysvalueof{/pgfplots/xmax}, \dnnBlCifarAucrocUu)};
		\addplot table[x=\mixup, y=auc_rocs_uu-mean]{\kvraucsDNN};
		\addplot table[x=\mixup, y=auc_rocs_uu-mean]{\kvraucsDNNA};
		\addplot table[x=\mixup, y=auc_rocs_uu-mean]{\kvraucsDNNB};
		\addplot table[x=\mixup, y=auc_rocs_uu-mean]{\kvraucsDNNC};
		\addplot coordinates {(\pgfkeysvalueof{/pgfplots/xmin}, \dnnSplGenCifarAucrocUu) (\pgfkeysvalueof{/pgfplots/xmax}, \dnnSplGenCifarAucrocUu)};
		}
		\nextgroupplot[
			my-basestyle-curve-mixup-ccr-at-fpr,
			restrict expr to domain={rawx}{0.00166:},
			xmin=0.00166,
			xmax=10,
			ylabel={\ccrfpr{1}},
			ytick={18,20,...,26},
			ymin=18,
			xmode=log,
		]
		{
			\addplot coordinates {(\pgfkeysvalueof{/pgfplots/xmin}, \dnnBlCifarCcrfprUuOne) (\pgfkeysvalueof{/pgfplots/xmax}, \dnnBlCifarCcrfprUuOne)};
		\addplot table[x=\mixup, y=ccr_uu-at-fpr-1.0]{\kvrccrfprDNN};
		\addplot table[x=\mixup, y=ccr_uu-at-fpr-1.0]{\kvrccrfprDNNA};
		\addplot table[x=\mixup, y=ccr_uu-at-fpr-1.0]{\kvrccrfprDNNB};
		\addplot table[x=\mixup, y=ccr_uu-at-fpr-1.0]{\kvrccrfprDNNC};
		\addplot coordinates {(\pgfkeysvalueof{/pgfplots/xmin}, \dnnSplGenCifarCcrfprUuOne) (\pgfkeysvalueof{/pgfplots/xmax}, \dnnSplGenCifarCcrfprUuOne)};
		}
		\nextgroupplot[
			my-basestyle-curve-mixup-ccr-at-fpr,
			restrict expr to domain={rawx}{0.00166:},
			xmin=0.00166,
			xmax=10,
			ylabel={\ccrfpr{10}},
			xmode=log,
		]
		{
			\addplot coordinates {(\pgfkeysvalueof{/pgfplots/xmin}, \dnnBlCifarCcrfprUuTen) (\pgfkeysvalueof{/pgfplots/xmax}, \dnnBlCifarCcrfprUuTen)};
		\addplot table[x=\mixup, y=ccr_uu-at-fpr-10.0]{\kvrccrfprDNN};
		\addplot table[x=\mixup, y=ccr_uu-at-fpr-10.0]{\kvrccrfprDNNA};
		\addplot table[x=\mixup, y=ccr_uu-at-fpr-10.0]{\kvrccrfprDNNB};
		\addplot table[x=\mixup, y=ccr_uu-at-fpr-10.0]{\kvrccrfprDNNC};
		\addplot coordinates {(\pgfkeysvalueof{/pgfplots/xmin}, \dnnSplGenCifarCcrfprUuTen) (\pgfkeysvalueof{/pgfplots/xmax}, \dnnSplGenCifarCcrfprUuTen)};
		}
		\nextgroupplot[
			my-basestyle-curve-ccr,
			restrict expr to domain={rawx}{0.1:},
			xmin=0.1,
			xmode=log,
			enlarge y limits={abs=0.25em},
			ytick={10,20,...,50},
		]
		{
			\addplot table[x=fprs, y=ccrs]{\bloscrDNNgenuine};
		\addplot table[x=fprs, y=ccrs]{\kvroscrDNN};
		\addplot table[x=fprs, y=ccrs]{\kvroscrDNNA};
		\addplot table[x=fprs, y=ccrs]{\kvroscrDNNB};
		\addplot table[x=fprs, y=ccrs]{\kvroscrDNNC};
		\addplot table[x=fprs, y=ccrs]{\kvroscrDNNgenuine};
		}
		% --- W-SVM ---
		\nextgroupplot[
			my-basestyle-curve-mixup-aucroc,
			restrict expr to domain={rawx}{0.001:},
			xmin=0.001,
			xmax=1,
			xmode=log,
		%ymin=81,
		]
		{
			\addplot coordinates {(\pgfkeysvalueof{/pgfplots/xmin}, \wsvmBlCifarAucrocUu) (\pgfkeysvalueof{/pgfplots/xmax}, \wsvmBlCifarAucrocUu)};
		\addplot table[x=\mixup, y=auc_rocs_uu-mean]{\kvraucsWSVM};
		\addplot table[x=\mixup, y=auc_rocs_uu-mean]{\kvraucsWSVMA};
		\addplot table[x=\mixup, y=auc_rocs_uu-mean]{\kvraucsWSVMB};
		\addplot table[x=\mixup, y=auc_rocs_uu-mean]{\kvraucsWSVMC};
		\addplot coordinates {(\pgfkeysvalueof{/pgfplots/xmin}, \wsvmKvrGenCifarAucrocUu) (\pgfkeysvalueof{/pgfplots/xmax}, \wsvmKvrGenCifarAucrocUu)};
		}
		\nextgroupplot[
			my-basestyle-curve-mixup-ccr-at-fpr,
			restrict expr to domain={rawx}{0.001:},
			xmin=0.001,
			xmax=1,
			ylabel={\ccrfpr{1}},
			xmode=log,
			ymin=21,
		]
		{
			\addplot coordinates {(\pgfkeysvalueof{/pgfplots/xmin}, \wsvmBlCifarCcrfprUuOne) (\pgfkeysvalueof{/pgfplots/xmax}, \wsvmBlCifarCcrfprUuOne)};
		\addplot table[x=\mixup, y=ccr_uu-at-fpr-1.0]{\kvrccrfprWSVM};
		\addplot table[x=\mixup, y=ccr_uu-at-fpr-1.0]{\kvrccrfprWSVMA};
		\addplot table[x=\mixup, y=ccr_uu-at-fpr-1.0]{\kvrccrfprWSVMB};
		\addplot table[x=\mixup, y=ccr_uu-at-fpr-1.0]{\kvrccrfprWSVMC};
		\addplot coordinates {(\pgfkeysvalueof{/pgfplots/xmin}, \wsvmKvrGenCifarCcrfprUuOne) (\pgfkeysvalueof{/pgfplots/xmax}, \wsvmKvrGenCifarCcrfprUuOne)};
		}
		\nextgroupplot[
			my-basestyle-curve-mixup-ccr-at-fpr,
			restrict expr to domain={rawx}{0.001:},
			xmin=0.001,
			xmax=1,
			ylabel={\ccrfpr{10}},
			xmode=log,
			ymin=51,
		]
		{
			\addplot coordinates {(\pgfkeysvalueof{/pgfplots/xmin}, \wsvmBlCifarCcrfprUuTen) (\pgfkeysvalueof{/pgfplots/xmax}, \wsvmBlCifarCcrfprUuTen)};
		\addplot table[x=\mixup, y=ccr_uu-at-fpr-10.0]{\kvrccrfprWSVM};
		\addplot table[x=\mixup, y=ccr_uu-at-fpr-10.0]{\kvrccrfprWSVMA};
		\addplot table[x=\mixup, y=ccr_uu-at-fpr-10.0]{\kvrccrfprWSVMB};
		\addplot table[x=\mixup, y=ccr_uu-at-fpr-10.0]{\kvrccrfprWSVMC};
		\addplot coordinates {(\pgfkeysvalueof{/pgfplots/xmin}, \wsvmKvrGenCifarCcrfprUuTen) (\pgfkeysvalueof{/pgfplots/xmax}, \wsvmKvrGenCifarCcrfprUuTen)};
		}
		\nextgroupplot[
			my-basestyle-curve-ccr,
			restrict expr to domain={rawx}{0.1:},
			xmin=0.1,
			xmode=log,
			enlarge y limits={abs=0.25em},
			ytick={10,20,...,50},
		]
		{
			\addplot table[x=fprs, y=ccrs]{\bloscrWSVMgenuine};
		\addplot table[x=fprs, y=ccrs]{\kvroscrWSVM};
		\addplot table[x=fprs, y=ccrs]{\kvroscrWSVMA};
		\addplot table[x=fprs, y=ccrs]{\kvroscrWSVMB};
		\addplot table[x=fprs, y=ccrs]{\kvroscrWSVMC};
		\addplot table[x=fprs, y=ccrs]{\kvroscrWSVMgenuine};
		}
		% --- PI-SVM ---
		\nextgroupplot[
			my-basestyle-curve-mixup-aucroc,
			restrict expr to domain={rawx}{0.001:},
			xmin=0.001,
			xmax=1,
			xmode=log,
%			ymin=81,
		]
		{
			\addplot coordinates {(\pgfkeysvalueof{/pgfplots/xmin}, \pisvmBlCifarAucrocUu) (\pgfkeysvalueof{/pgfplots/xmax}, \pisvmBlCifarAucrocUu)};\label{pisvm-mfmix-curve-bl-constrained}
		\addplot table[x=\mixup, y=auc_rocs_uu-mean]{\kvraucsPISVM};\label{pisvm-mfmix-curve-constrained-0}
		\addplot table[x=\mixup, y=auc_rocs_uu-mean]{\kvraucsPISVMA};\label{pisvm-mfmix-curve-constrained-06}
		\addplot table[x=\mixup, y=auc_rocs_uu-mean]{\kvraucsPISVMB};\label{pisvm-mfmix-curve-constrained-08}
		\addplot table[x=\mixup, y=auc_rocs_uu-mean]{\kvraucsPISVMC};\label{pisvm-mfmix-curve-constrained-10}
		\addplot coordinates {(\pgfkeysvalueof{/pgfplots/xmin}, \pisvmKvrGenCifarAucrocUu) (\pgfkeysvalueof{/pgfplots/xmax}, \pisvmKvrGenCifarAucrocUu)};\label{pisvm-mfmix-curve-limit-constrained}
		}
		\nextgroupplot[
			my-basestyle-curve-mixup-ccr-at-fpr,
			restrict expr to domain={rawx}{0.001:},
			xmin=0.001,
			xmax=1,
			ylabel={\ccrfpr{1}},
			xmode=log,
			ymin=22,
		]
		{
			\addplot coordinates {(\pgfkeysvalueof{/pgfplots/xmin}, \pisvmBlCifarCcrfprUuOne) (\pgfkeysvalueof{/pgfplots/xmax}, \pisvmBlCifarCcrfprUuOne)};
		\addplot table[x=\mixup, y=ccr_uu-at-fpr-1.0]{\kvrccrfprPISVM};
		\addplot table[x=\mixup, y=ccr_uu-at-fpr-1.0]{\kvrccrfprPISVMA};
		\addplot table[x=\mixup, y=ccr_uu-at-fpr-1.0]{\kvrccrfprPISVMB};
		\addplot table[x=\mixup, y=ccr_uu-at-fpr-1.0]{\kvrccrfprPISVMC};
		\addplot coordinates {(\pgfkeysvalueof{/pgfplots/xmin}, \pisvmKvrGenCifarCcrfprUuOne) (\pgfkeysvalueof{/pgfplots/xmax}, \pisvmKvrGenCifarCcrfprUuOne)};
		}
		\nextgroupplot[
			my-basestyle-curve-mixup-ccr-at-fpr,
			restrict expr to domain={rawx}{0.001:},
			xmin=0.001,
			xmax=1,
			ylabel={\ccrfpr{10}},
			xmode=log,
			ymin=51,
		]
		{
			\addplot coordinates {(\pgfkeysvalueof{/pgfplots/xmin}, \pisvmBlCifarCcrfprUuTen) (\pgfkeysvalueof{/pgfplots/xmax}, \pisvmBlCifarCcrfprUuTen)};
		\addplot table[x=\mixup, y=ccr_uu-at-fpr-10.0]{\kvrccrfprPISVM};
		\addplot table[x=\mixup, y=ccr_uu-at-fpr-10.0]{\kvrccrfprPISVMA};
		\addplot table[x=\mixup, y=ccr_uu-at-fpr-10.0]{\kvrccrfprPISVMB};
		\addplot table[x=\mixup, y=ccr_uu-at-fpr-10.0]{\kvrccrfprPISVMC};
		\addplot coordinates {(\pgfkeysvalueof{/pgfplots/xmin}, \pisvmKvrGenCifarCcrfprUuTen) (\pgfkeysvalueof{/pgfplots/xmax}, \pisvmKvrGenCifarCcrfprUuTen)};
		}
		\nextgroupplot[
			my-basestyle-curve-ccr,
			restrict expr to domain={rawx}{0.1:},
			xmin=0.1,
			xmode=log,
			enlarge y limits={abs=0.25em},
			ytick={0,10,20,...,50},
		]
		{
			\addplot table[x=fprs, y=ccrs]{\bloscrPISVMgenuine};
		\addplot table[x=fprs, y=ccrs]{\kvroscrPISVM};
		\addplot table[x=fprs, y=ccrs]{\kvroscrPISVMA};
		\addplot table[x=fprs, y=ccrs]{\kvroscrPISVMB};
		\addplot table[x=fprs, y=ccrs]{\kvroscrPISVMC};
		\addplot table[x=fprs, y=ccrs]{\kvroscrPISVMgenuine};
		}
	\end{groupplot}

	\node[legendnodestyle] (legend-node) at ($(cifar100-mfmix-constrained-supmat-osnn-dnn-svms c1r1.north west)!0.5!(cifar100-mfmix-constrained-supmat-osnn-dnn-svms c4r1.north east)+(0,0.1)$) {%
		%! suppress = NonBreakingSpace
		\begin{tabular}{lll}
			\ref{cifar100-mfmix-constrained-bl} model                            & \ref{cifar100-mfmix-constrained-limit} model + strategy with genuine KUCs & \ref{cifar100-mfmix-constrained-0} model + strategy, $\alpha = 0$\\
			\ref{cifar100-mfmix-constrained-06} model + strategy, $\alpha = 0.6$ & \ref{cifar100-mfmix-constrained-08} model + strategy, $\alpha = 0.8$ & \ref{cifar100-mfmix-constrained-10} model + strategy, $\alpha = 1$
		\end{tabular}};

	\node[subcaptionnodestyle,text width=.8\textwidth] (subcaption-node-osnn) at ($(cifar100-mfmix-constrained-supmat-osnn-dnn-svms c1r1.south west)!0.5!(cifar100-mfmix-constrained-supmat-osnn-dnn-svms c4r1.south east)+(0,-0.7)$) {\subcaption{OSNN (SPL)}\label{subfig:cifar100-mfmix-constrained-supmat-osnn}};

	\node[subcaptionnodestyle,text width=.8\textwidth] (subcaption-node-dnn) at ($(cifar100-mfmix-constrained-supmat-osnn-dnn-svms c1r2.south west)!0.5!(cifar100-mfmix-constrained-supmat-osnn-dnn-svms c4r2.south east)+(0,-0.7)$) {\subcaption{DNN (KvR)}\label{subfig:cifar100-mfmix-constrained-supmat-dnn}};

	\node[subcaptionnodestyle,text width=.8\textwidth] (subcaption-node-wsvm) at ($(cifar100-mfmix-constrained-supmat-osnn-dnn-svms c1r3.south west)!0.5!(cifar100-mfmix-constrained-supmat-osnn-dnn-svms c4r3.south east)+(0,-0.7)$) {\subcaption{W-SVM (KvR)}\label{subfig:cifar100-mfmix-constrained-supmat-wsvm}};

	\node[subcaptionnodestyle,text width=.8\textwidth] (subcaption-node-pisvm) at ($(cifar100-mfmix-constrained-supmat-osnn-dnn-svms c1r4.south west)!0.5!(cifar100-mfmix-constrained-supmat-osnn-dnn-svms c4r4.south east)+(0,-0.7)$) {\subcaption{\acrshort{pisvm} (KvR)}\label{subfig:cifar100-mfmix-constrained-supmat-pisvm}};
\end{tikzpicture}

==> figures/cifar100-mfmix-supergroup.tikz <==
\begin{tikzpicture}
	\setcounter{subfigure}{0}
	\begin{groupplot}
	[
		group style={
			group name=cifar100-mfmix-supergroup,
			group size=3 by 1,
			horizontal sep=4ex,
		},
		my-basestyle-group,
		width=\textwidth/6.0,
		height=\textwidth/7.0,
		cycle list name=list-bl-3-limit,
		short-legend-refs,
	]
		\pgfplotstableset{col sep=comma};
		\edef\csvfilename{./figures/data/dnn/cifar100/cifar100-aucs-um_single-manifold_mixup_0.6-sr_10.0-steps_list-1-300000-runs3.csv};
		\pgfplotstableread{\csvfilename}\dnnsplaucs;
		\edef\csvfilename{./figures/data/dnn/cifar100/cifar100-aucs-um_negative-manifold_mixup_0.6-sr_10.0-steps_list-1-300000-runs3.csv};
		\pgfplotstableread{\csvfilename}\dnnkvraucs;

		\edef\csvfilename{./figures/data/evm/cifar100/cifar100-aucs-um_single-manifold_mixup_0.6-sr_10.0-steps_list-1-300000-runs3.csv};
		\pgfplotstableread{\csvfilename}\evmsplaucs;
		\edef\csvfilename{./figures/data/evm/cifar100/cifar100-aucs-um_multi-manifold_mixup_0.6-sr_10.0-steps_list-1-300000-runs3.csv};
		\pgfplotstableread{\csvfilename}\evmmplaucs;
		\edef\csvfilename{./figures/data/evm/cifar100/cifar100-aucs-um_negative-manifold_mixup_0.6-sr_10.0-steps_list-1-300000-runs3.csv};
		\pgfplotstableread{\csvfilename}\evmkvraucs;

		\edef\csvfilename{./figures/data/wsvm/cifar100/cifar100-aucs-um_single-manifold_mixup_0.6-sr_10.0-steps_list-30-30000-runs3.csv};
		\pgfplotstableread{\csvfilename}\wsvmsplaucs;
		\edef\csvfilename{./figures/data/wsvm/cifar100/cifar100-aucs-um_negative-manifold_mixup_0.6-sr_10.0-steps_list-30-30000-runs3.csv};
		\pgfplotstableread{\csvfilename}\wsvmkvraucs;

		\nextgroupplot[
			my-basestyle-curve-mixup-aucroc,
			restrict expr to domain={rawx}{0.008:},
			xmin=0.008,
			xmax=10,
			ymin=75,
			xmode=log,
		]
		{
			\addplot+[style-bl] coordinates {(\pgfkeysvalueof{/pgfplots/xmin}, \dnnBlCifarAucrocUu) (\pgfkeysvalueof{/pgfplots/xmax}, \dnnBlCifarAucrocUu)};
		\addplot+[style-spl] table[x=\mixup, y=auc_rocs_uu-mean]{\dnnsplaucs};
		\addplot+[style-kvr-dotted] table[x=\mixup, y=auc_rocs_uu-mean]{\dnnkvraucs};
		\addplot+[style-limit] coordinates {(\pgfkeysvalueof{/pgfplots/xmin}, \dnnSplGenCifarAucrocUu) (\pgfkeysvalueof{/pgfplots/xmax}, \dnnSplGenCifarAucrocUu)};
		}
		\nextgroupplot[
			my-basestyle-curve-mixup-aucroc,
			restrict expr to domain={rawx}{0.1:},
			xmin=0.1,
			xmax=10,
			ymin=80,
			xmode=log,
			ylabel={\empty},
		]
		{
			\addplot coordinates {(\pgfkeysvalueof{/pgfplots/xmin}, \evmBlCifarAucrocUu) (\pgfkeysvalueof{/pgfplots/xmax}, \evmBlCifarAucrocUu)};\label{cifar100-mfmix-supergroup-bl}
		\addplot table[x=\mixup, y=auc_rocs_uu-mean]{\evmsplaucs};\label{cifar100-mfmix-supergroup-spl}
		\addplot table[x=\mixup, y=auc_rocs_uu-mean]{\evmmplaucs};\label{cifar100-mfmix-supergroup-mpl}
		\addplot table[x=\mixup, y=auc_rocs_uu-mean]{\evmkvraucs};\label{cifar100-mfmix-supergroup-kvr}
		\addplot coordinates {(\pgfkeysvalueof{/pgfplots/xmin}, \evmSplGenCifarAucrocUu) (\pgfkeysvalueof{/pgfplots/xmax}, \evmSplGenCifarAucrocUu)};\label{cifar100-mfmix-supergroup-limit}
		}
		\nextgroupplot[
			my-basestyle-curve-mixup-aucroc,
			restrict expr to domain={rawx}{0.001:},
			xmin=0.001,
			xmax=1,
			xmode=log,
			ylabel={\empty},
		]
		{
			\addplot+[style-bl] coordinates {(\pgfkeysvalueof{/pgfplots/xmin}, \wsvmBlCifarAucrocUu) (\pgfkeysvalueof{/pgfplots/xmax}, \wsvmBlCifarAucrocUu)};
		\addplot+[style-spl] table[x=\mixup, y=auc_rocs_uu-mean]{\wsvmsplaucs};
		\addplot+[style-kvr-dotted] table[x=\mixup, y=auc_rocs_uu-mean]{\wsvmkvraucs};
		\addplot+[style-limit] coordinates {(\pgfkeysvalueof{/pgfplots/xmin}, \wsvmKvrGenCifarAucrocUu) (\pgfkeysvalueof{/pgfplots/xmax}, \wsvmKvrGenCifarAucrocUu)};
		}
	\end{groupplot}

	\node[legendnodestyle, anchor=south east] (legend-node) at ($(cifar100-mfmix-supergroup c3r1.north east)+(0,0.1)$) {%
		%! suppress = NonBreakingSpace
		\begin{tabular}{lll}
			\ref{cifar100-mfmix-supergroup-bl} model        & \multicolumn{2}{l}{\ref{cifar100-mfmix-supergroup-limit} model + best strategy with genuine KUCs} \\
			\ref{cifar100-mfmix-supergroup-spl} model + SPL & \ref{cifar100-mfmix-supergroup-mpl} model + MPL & \ref{cifar100-mfmix-supergroup-kvr} model + KvR
		\end{tabular}};

	\node[subcaptionnodestyle,text width=.1\textwidth] (subcaption-node-b) at ($(cifar100-mfmix-supergroup c1r1.south west)!0.5!(cifar100-mfmix-supergroup c1r1.south east)+(0,-0.7)$) {\subcaption{DNN,\\best\,=\,KvR}\label{subfig:cifar100-mfmix-supergroup-dnn}};

	\node[subcaptionnodestyle,text width=.1\textwidth] (subcaption-node-a) at ($(cifar100-mfmix-supergroup c2r1.south west)!0.5!(cifar100-mfmix-supergroup c2r1.south east)+(0,-0.7)$) {\subcaption{EVM,\\best\,=\,SPL}\label{subfig:cifar100-mfmix-supergroup-evm}};

	\node[subcaptionnodestyle,text width=.1\textwidth] (subcaption-node-c) at ($(cifar100-mfmix-supergroup c3r1.south west)!0.5!(cifar100-mfmix-supergroup c3r1.south east)+(0,-0.7)$) {\subcaption{\acrshort{wsvm},\\best\,=\,KvR}\label{subfig:cifar100-mfmix-supergroup-wsvm}};
\end{tikzpicture}

==> figures/cifar100-mfmix-supmat.tikz <==
\begin{tikzpicture}
	\setcounter{subfigure}{0}
	\begin{groupplot}
	[
		group style={
			group name=cifar100-mfmix-supmat,
			group size=4 by 6,
			horizontal sep=8ex,
			vertical sep=11ex,
		},
		my-basestyle-group,
		width=\textwidth/4.0,
		height=7em,
		cycle list name=list-bl-4-limit,
		short-legend-refs,
	]
		\pgfplotstableset{col sep=comma};

		% --- OSNN ---
		\edef\csvfilename{./figures/data/osnn/cifar100/cifar100-aucs-um_single-manifold_mixup_0.6-sr_10.0-steps_list-1-300000-runs3.csv};
		\pgfplotstableread{\csvfilename}\splaucsOSNN;
		\edef\csvfilename{./figures/data/osnn/cifar100/cifar100-aucs-um_multi-manifold_mixup_0.6-sr_10.0-steps_list-1-300000-runs3.csv};
		\pgfplotstableread{\csvfilename}\mplaucsOSNN;
		\edef\csvfilename{./figures/data/osnn/cifar100/cifar100-aucs-um_negative2-manifold_mixup_0.6-sr_10.0-steps_list-1-300000-runs3.csv};
		\pgfplotstableread{\csvfilename}\kvraucsOSNN;
		\edef\csvfilename{./figures/data/osnn/cifar100/cifar100-ccr_uu_at_fpr-um_single-manifold_mixup_0.6-sr_10.0-steps_list-1-300000-runs3.csv};
		\pgfplotstableread{\csvfilename}\splccrfprOSNN;
		\edef\csvfilename{./figures/data/osnn/cifar100/cifar100-ccr_uu_at_fpr-um_multi-manifold_mixup_0.6-sr_10.0-steps_list-1-300000-runs3.csv};
		\pgfplotstableread{\csvfilename}\mplccrfprOSNN;
		\edef\csvfilename{./figures/data/osnn/cifar100/cifar100-ccr_uu_at_fpr-um_negative2-manifold_mixup_0.6-sr_10.0-steps_list-1-300000-runs3.csv};
		\pgfplotstableread{\csvfilename}\kvrccrfprOSNN;

		% --- DNN ---
		\edef\csvfilename{./figures/data/dnn/cifar100/cifar100-aucs-um_single-manifold_mixup_0.6-sr_10.0-steps_list-1-300000-runs3.csv};
		\pgfplotstableread{\csvfilename}\splaucsDNN;
		\edef\csvfilename{./figures/data/dnn/cifar100/cifar100-aucs-um_negative-manifold_mixup_0.6-sr_10.0-steps_list-1-300000-runs3.csv};
		\pgfplotstableread{\csvfilename}\kvraucsDNN;

		\edef\csvfilename{./figures/data/dnn/cifar100/cifar100-best-cnt-300000-roc_uu-um_negative-manifold_mixup_0.6-sr_10.0-steps_list-1-300000-runs3.csv};
		\pgfplotstableread{\csvfilename}\kvrrocDNN;
		\edef\csvfilename{./figures/data/dnn/cifar100/cifar100-ccr_uu_at_fpr-um_single-manifold_mixup_0.6-sr_10.0-steps_list-1-300000-runs3.csv};
		\pgfplotstableread{\csvfilename}\splccrfprDNN;
		\edef\csvfilename{./figures/data/dnn/cifar100/cifar100-ccr_uu_at_fpr-um_negative-manifold_mixup_0.6-sr_10.0-steps_list-1-300000-runs3.csv};
		\pgfplotstableread{\csvfilename}\kvrccrfprDNN;
		\edef\csvfilename{./figures/data/dnn/genuine-kucs/dnn-cifar-real-bl-roc_uu.csv};
		\pgfplotstableread{\csvfilename}\blrocgenuineDNN;
		\edef\csvfilename{./figures/data/dnn/genuine-kucs/dnn-cifar-real-kvr-roc_uu.csv};
		\pgfplotstableread{\csvfilename}\kvrrocgenuineDNN;

		% --- EVM ---
		\edef\csvfilename{./figures/data/evm/cifar100/cifar100-aucs-um_single-manifold_mixup_0.6-sr_10.0-steps_list-1-300000-runs3.csv};
		\pgfplotstableread{\csvfilename}\splaucsEVM;
		\edef\csvfilename{./figures/data/evm/cifar100/cifar100-aucs-um_multi-manifold_mixup_0.6-sr_10.0-steps_list-1-300000-runs3.csv};
		\pgfplotstableread{\csvfilename}\mplaucsEVM;
		\edef\csvfilename{./figures/data/evm/cifar100/cifar100-aucs-um_negative-manifold_mixup_0.6-sr_10.0-steps_list-1-300000-runs3.csv};
		\pgfplotstableread{\csvfilename}\kvraucsEVM;
		\edef\csvfilename{./figures/data/evm/cifar100/cifar100-best-cnt-300000-roc_uu-um_single-manifold_mixup_0.6-sr_10.0-steps_list-1-300000-runs3.csv};
		\pgfplotstableread{\csvfilename}\splrocEVM;
		\edef\csvfilename{./figures/data/evm/cifar100/cifar100-best-cnt-300000-roc_uu-um_multi-manifold_mixup_0.6-sr_10.0-steps_list-1-300000-runs3.csv};
		\pgfplotstableread{\csvfilename}\mplrocEVM;
		\edef\csvfilename{./figures/data/evm/cifar100/cifar100-best-cnt-300000-roc_uu-um_negative-manifold_mixup_0.6-sr_10.0-steps_list-1-300000-runs3.csv};
		\pgfplotstableread{\csvfilename}\kvrrocEVM;
		\edef\csvfilename{./figures/data/evm/cifar100/cifar100-ccr_uu_at_fpr-um_single-manifold_mixup_0.6-sr_10.0-steps_list-1-300000-runs3.csv};
		\pgfplotstableread{\csvfilename}\splccrfprEVM;
		\edef\csvfilename{./figures/data/evm/cifar100/cifar100-ccr_uu_at_fpr-um_multi-manifold_mixup_0.6-sr_10.0-steps_list-1-300000-runs3.csv};
		\pgfplotstableread{\csvfilename}\mplccrfprEVM;
		\edef\csvfilename{./figures/data/evm/cifar100/cifar100-ccr_uu_at_fpr-um_negative-manifold_mixup_0.6-sr_10.0-steps_list-1-300000-runs3.csv};
		\pgfplotstableread{\csvfilename}\kvrccrfprEVM;
		\edef\csvfilename{./figures/data/evm/genuine-kucs/evm-cifar-real-bl-roc_uu.csv};
		\pgfplotstableread{\csvfilename}\blrocgenuineEVM;
		\edef\csvfilename{./figures/data/evm/genuine-kucs/evm-cifar-real-spl-roc_uu.csv};
		\pgfplotstableread{\csvfilename}\splrocgenuineEVM;

		% --- C-EVM ---
		\edef\csvfilename{./figures/data/cevm/cifar100/cifar100-aucs-um_single-manifold_mixup_0.6-sr_10.0-steps_list-1-300000-runs3.csv};
		\pgfplotstableread{\csvfilename}\splaucsCEVM;
		\edef\csvfilename{./figures/data/cevm/cifar100/cifar100-aucs-um_multi-manifold_mixup_0.6-sr_10.0-steps_list-1-300000-runs3.csv};
		\pgfplotstableread{\csvfilename}\mplaucsCEVM;
		\edef\csvfilename{./figures/data/cevm/cifar100/cifar100-aucs-um_negative-manifold_mixup_0.6-sr_10.0-steps_list-1-300000-runs3.csv};
		\pgfplotstableread{\csvfilename}\kvraucsCEVM;
		\edef\csvfilename{./figures/data/cevm/cifar100/cifar100-best-cnt-300000-at_fpr1.0-roc_uu-um_single-manifold_mixup_0.6-sr_10.0-steps_list-1-300000-runs3.csv};
		\pgfplotstableread{\csvfilename}\splrocCEVM;
		\edef\csvfilename{./figures/data/cevm/cifar100/cifar100-best-cnt-300000-at_fpr1.0-roc_uu-um_multi-manifold_mixup_0.6-sr_10.0-steps_list-1-300000-runs3.csv};
		\pgfplotstableread{\csvfilename}\mplrocCEVM;
		\edef\csvfilename{./figures/data/cevm/cifar100/cifar100-best-cnt-300000-at_fpr1.0-roc_uu-um_negative-manifold_mixup_0.6-sr_10.0-steps_list-1-300000-runs3.csv};
		\pgfplotstableread{\csvfilename}\kvrrocCEVM;
		\edef\csvfilename{./figures/data/cevm/cifar100/cifar100-ccr_uu_at_fpr-um_single-manifold_mixup_0.6-sr_10.0-steps_list-1-300000-runs3.csv};
		\pgfplotstableread{\csvfilename}\splccrfprCEVM;
		\edef\csvfilename{./figures/data/cevm/cifar100/cifar100-ccr_uu_at_fpr-um_multi-manifold_mixup_0.6-sr_10.0-steps_list-1-300000-runs3.csv};
		\pgfplotstableread{\csvfilename}\mplccrfprCEVM;
		\edef\csvfilename{./figures/data/cevm/cifar100/cifar100-ccr_uu_at_fpr-um_negative-manifold_mixup_0.6-sr_10.0-steps_list-1-300000-runs3.csv};
		\pgfplotstableread{\csvfilename}\kvrccrfprCEVM;
		\edef\csvfilename{./figures/data/cevm/genuine-kucs/cevm-cifar-real-bl-roc_uu.csv};
		\pgfplotstableread{\csvfilename}\blrocgenuineCEVM;
		\edef\csvfilename{./figures/data/cevm/genuine-kucs/cevm-cifar-real-spl-roc_uu.csv};
		\pgfplotstableread{\csvfilename}\splrocgenuineCEVM;

		% --- W-SVM ---
		\edef\csvfilename{./figures/data/wsvm/cifar100/cifar100-aucs-um_single-manifold_mixup_0.6-sr_10.0-steps_list-30-30000-runs3.csv};
		\pgfplotstableread{\csvfilename}\splaucsWSVM;
		\edef\csvfilename{./figures/data/wsvm/cifar100/cifar100-aucs-um_negative-manifold_mixup_0.6-sr_10.0-steps_list-30-30000-runs3.csv};
		\pgfplotstableread{\csvfilename}\kvraucsWSVM;
		\edef\csvfilename{./figures/data/wsvm/cifar100/cifar100-ccr_uu_at_fpr-um_single-manifold_mixup_0.6-sr_10.0-steps_list-30-30000-runs3.csv};
		\pgfplotstableread{\csvfilename}\splccrfprWSVM;
		\edef\csvfilename{./figures/data/wsvm/cifar100/cifar100-ccr_uu_at_fpr-um_negative-manifold_mixup_0.6-sr_10.0-steps_list-30-30000-runs3.csv};
		\pgfplotstableread{\csvfilename}\kvrccrfprWSVM;
		\edef\csvfilename{./figures/data/wsvm/cifar100/cifar100-best-cnt-3000-at_fpr10.0-roc_uu-um_single-manifold_mixup_0.6-sr_10.0-steps_list-30-30000-runs3.csv};
		\pgfplotstableread{\csvfilename}\splrocWSVM;
		\edef\csvfilename{./figures/data/wsvm/cifar100/cifar100-best-cnt-3000-at_fpr10.0-roc_uu-um_negative-manifold_mixup_0.6-sr_10.0-steps_list-30-30000-runs3.csv};
		\pgfplotstableread{\csvfilename}\kvrrocWSVM;
		\edef\csvfilename{./figures/data/wsvm/genuine-kucs/wsvm-cifar-real-bl-roc_uu-runs3.csv};
		\pgfplotstableread{\csvfilename}\blrocgenuineWSVM;
		\edef\csvfilename{./figures/data/wsvm/genuine-kucs/wsvm-cifar-real-kvr-roc_uu-runs3.csv};
		\pgfplotstableread{\csvfilename}\kvrrocgenuineWSVM;

		% --- PI-SVM ---
		\edef\csvfilename{./figures/data/pisvm/cifar100/cifar100-aucs-um_single-manifold_mixup_0.6-sr_10.0-steps_list-30-30000-runs3.csv};
		\pgfplotstableread{\csvfilename}\splaucsPISVM;
		\edef\csvfilename{./figures/data/pisvm/cifar100/cifar100-aucs-um_negative-manifold_mixup_0.6-sr_10.0-steps_list-30-30000-runs3.csv};
		\pgfplotstableread{\csvfilename}\kvraucsPISVM;
		\edef\csvfilename{./figures/data/pisvm/cifar100/cifar100-ccr_uu_at_fpr-um_single-manifold_mixup_0.6-sr_10.0-steps_list-30-30000-runs3.csv};
		\pgfplotstableread{\csvfilename}\splccrfprPISVM;
		\edef\csvfilename{./figures/data/pisvm/cifar100/cifar100-ccr_uu_at_fpr-um_negative-manifold_mixup_0.6-sr_10.0-steps_list-30-30000-runs3.csv};
		\pgfplotstableread{\csvfilename}\kvrccrfprPISVM;

		\nextgroupplot[
			my-basestyle-curve-mixup-aucroc,
		%short-legend-refs,
			restrict expr to domain={rawx}{0.1:},
			xmin=0.1,
			xmax=10,
			xmode=log,
		%xlabel style={xshift=-13pt,},
			ytick={77,78,...,80},
			ymin=77,
		]
		{
			\addplot+[style-bl] coordinates {(\pgfkeysvalueof{/pgfplots/xmin}, \osnnBlCifarAucrocUu) (\pgfkeysvalueof{/pgfplots/xmax}, \osnnBlCifarAucrocUu)};
		\addplot+[style-spl] table[x=\mixup, y=auc_rocs_uu-mean]{\splaucsOSNN};
		\addplot+[style-mpl-dashed] table[x=\mixup, y=auc_rocs_uu-mean]{\mplaucsOSNN};
		\addplot+[style-kvr-dotted] table[x=\mixup, y=auc_rocs_uu-mean]{\kvraucsOSNN};
		\addplot+[style-limit] coordinates {(\pgfkeysvalueof{/pgfplots/xmin}, \osnnSplGenCifarAucrocUu) (\pgfkeysvalueof{/pgfplots/xmax}, \osnnSplGenCifarAucrocUu)};
		}
		\nextgroupplot[
			my-basestyle-curve-mixup-ccr-at-fpr,
			restrict expr to domain={rawx}{0.1:},
			xmin=0.1,
			xmax=10,
			xmode=log,
		%xlabel style={xshift=-10pt,},
			ylabel={\ccrfpr{1}},
			ymin=26,
		]
		{
			\addplot+[style-bl] coordinates {(\pgfkeysvalueof{/pgfplots/xmin}, \osnnBlCifarCcrfprUuOne) (\pgfkeysvalueof{/pgfplots/xmax}, \osnnBlCifarCcrfprUuOne)};
		\addplot+[style-spl] table[x=\mixup, y=ccr_uu-at-fpr-1.0]{\splccrfprOSNN};
		\addplot+[style-mpl-dashed] table[x=\mixup, y=ccr_uu-at-fpr-1.0]{\mplccrfprOSNN};
		\addplot+[style-kvr-dotted] table[x=\mixup, y=ccr_uu-at-fpr-1.0]{\kvrccrfprOSNN};
		\addplot+[style-limit] coordinates {(\pgfkeysvalueof{/pgfplots/xmin}, \osnnSplGenCifarCcrfprUuOne) (\pgfkeysvalueof{/pgfplots/xmax}, \osnnSplGenCifarCcrfprUuOne)};
		}
		\nextgroupplot[
			my-basestyle-curve-mixup-ccr-at-fpr,
			restrict expr to domain={rawx}{0.1:},
			xmin=0.1,
			xmax=10,
			ylabel={\ccrfpr{10}},
			ymin=49,
			ytick={49,50},
			xmode=log,
		]
		{
			\addplot+[style-bl] coordinates {(\pgfkeysvalueof{/pgfplots/xmin}, \osnnBlCifarCcrfprUuTen) (\pgfkeysvalueof{/pgfplots/xmax}, \osnnBlCifarCcrfprUuTen)};
		\addplot+[style-spl] table[x=\mixup, y=ccr_uu-at-fpr-10.0]{\splccrfprOSNN};
		\addplot+[style-mpl-dashed] table[x=\mixup, y=ccr_uu-at-fpr-10.0]{\mplccrfprOSNN};
		\addplot+[style-kvr-dotted] table[x=\mixup, y=ccr_uu-at-fpr-10.0]{\kvrccrfprOSNN};
		\addplot+[style-limit] coordinates {(\pgfkeysvalueof{/pgfplots/xmin}, \osnnSplGenCifarCcrfprUuTen) (\pgfkeysvalueof{/pgfplots/xmax}, \osnnSplGenCifarCcrfprUuTen)};
		}
		\nextgroupplot[group/empty plot]

		% --- DNN ---
		\nextgroupplot[
			my-basestyle-curve-mixup-aucroc,
			restrict expr to domain={rawx}{0.1:},
			xmin=0.1,
			xmax=10,
			ymin=75,
			xmode=log,
		]
		{
			\addplot+[style-bl] coordinates {(\pgfkeysvalueof{/pgfplots/xmin}, \dnnBlCifarAucrocUu) (\pgfkeysvalueof{/pgfplots/xmax}, \dnnBlCifarAucrocUu)};
		\addplot+[style-spl] table[x=\mixup, y=auc_rocs_uu-mean]{\splaucsDNN};
		\addplot+[style-kvr-dotted] table[x=\mixup, y=auc_rocs_uu-mean]{\kvraucsDNN};
		\addplot+[style-limit] coordinates {(\pgfkeysvalueof{/pgfplots/xmin}, \dnnSplGenCifarAucrocUu) (\pgfkeysvalueof{/pgfplots/xmax}, \dnnSplGenCifarAucrocUu)};
		}
		\nextgroupplot[
			my-basestyle-curve-mixup-ccr-at-fpr,
			restrict expr to domain={rawx}{0.1:},
			xmin=0.1,
			xmax=10,
			ylabel={\ccrfpr{1}},
			xmode=log,
			ymin=20,
		]
		{
			\addplot+[style-bl] coordinates {(\pgfkeysvalueof{/pgfplots/xmin}, \dnnBlCifarCcrfprUuOne) (\pgfkeysvalueof{/pgfplots/xmax}, \dnnBlCifarCcrfprUuOne)};
		\addplot+[style-spl] table[x=\mixup, y=ccr_uu-at-fpr-1.0]{\splccrfprDNN};
		\addplot+[style-kvr-dotted] table[x=\mixup, y=ccr_uu-at-fpr-1.0]{\kvrccrfprDNN};
		\addplot+[style-limit] coordinates {(\pgfkeysvalueof{/pgfplots/xmin}, \dnnSplGenCifarCcrfprUuOne) (\pgfkeysvalueof{/pgfplots/xmax}, \dnnSplGenCifarCcrfprUuOne)};
		}
		\nextgroupplot[
			my-basestyle-curve-mixup-ccr-at-fpr,
			restrict expr to domain={rawx}{0.1:},
			xmin=0.1,
			xmax=10,
			ylabel={\ccrfpr{10}},
			xmode=log,
			ymin=50,
		]
		{
			\addplot+[style-bl] coordinates {(\pgfkeysvalueof{/pgfplots/xmin}, \dnnBlCifarCcrfprUuTen) (\pgfkeysvalueof{/pgfplots/xmax}, \dnnBlCifarCcrfprUuTen)};
		\addplot+[style-spl] table[x=\mixup, y=ccr_uu-at-fpr-10.0]{\splccrfprDNN};
		\addplot+[style-kvr-dotted] table[x=\mixup, y=ccr_uu-at-fpr-10.0]{\kvrccrfprDNN};
		\addplot+[style-limit] coordinates {(\pgfkeysvalueof{/pgfplots/xmin}, \dnnSplGenCifarCcrfprUuTen) (\pgfkeysvalueof{/pgfplots/xmax}, \dnnSplGenCifarCcrfprUuTen)};
		}
		\nextgroupplot[
			my-basestyle-curve-roc,
			xmode=log,
			ylabel style={yshift=-1ex},
			ytick={0,25,...,100},
			enlarge y limits={abs=0.5em},
		]
		{
			\addplot+[style-bl] table[x=fprs, y=tprs]{\blrocgenuineDNN};
		\addplot+[style-kvr-dotted] table[x=fprs, y=tprs]{\kvrrocDNN};
		\addplot+[style-limit] table[x=fprs, y=tprs]{\kvrrocgenuineDNN};
		}

		% --- EVM ---
		\nextgroupplot[
			my-basestyle-curve-mixup-aucroc,
			restrict expr to domain={rawx}{0.1:},
			xmin=0.1,
			xmax=10,
			ymin=80,
			xmode=log,
		]
		{
			\addplot+[style-bl] coordinates {(\pgfkeysvalueof{/pgfplots/xmin}, \evmBlCifarAucrocUu) (\pgfkeysvalueof{/pgfplots/xmax}, \evmBlCifarAucrocUu)};\label{cifar100-mfmix-supmat-bl}
		\addplot+[style-spl] table[x=\mixup, y=auc_rocs_uu-mean]{\splaucsEVM};\label{cifar100-mfmix-supmat-spl}
		\addplot+[style-mpl-dashed] table[x=\mixup, y=auc_rocs_uu-mean]{\mplaucsEVM};\label{cifar100-mfmix-supmat-mpl}
		\addplot+[style-kvr-dotted] table[x=\mixup, y=auc_rocs_uu-mean]{\kvraucsEVM};\label{cifar100-mfmix-supmat-kvr}
		\addplot+[style-limit] coordinates {(\pgfkeysvalueof{/pgfplots/xmin}, \evmSplGenCifarAucrocUu) (\pgfkeysvalueof{/pgfplots/xmax}, \evmSplGenCifarAucrocUu)};\label{cifar100-mfmix-supmat-limit}
		}
		\nextgroupplot[
			my-basestyle-curve-mixup-ccr-at-fpr,
			restrict expr to domain={rawx}{0.1:},
			xmin=0.1,
			xmax=10,
			ylabel={\ccrfpr{1}},
			xmode=log,
		]
		{
			\addplot+[style-bl] coordinates {(\pgfkeysvalueof{/pgfplots/xmin}, \evmBlCifarCcrfprUuOne) (\pgfkeysvalueof{/pgfplots/xmax}, \evmBlCifarCcrfprUuOne)};
		\addplot+[style-spl] table[x=\mixup, y=ccr_uu-at-fpr-1.0]{\splccrfprEVM};
		\addplot+[style-mpl-dashed] table[x=\mixup, y=ccr_uu-at-fpr-1.0]{\mplccrfprEVM};
		\addplot+[style-kvr-dotted] table[x=\mixup, y=ccr_uu-at-fpr-1.0]{\kvrccrfprEVM};
		\addplot+[style-limit] coordinates {(\pgfkeysvalueof{/pgfplots/xmin}, \evmSplGenCifarCcrfprUuOne) (\pgfkeysvalueof{/pgfplots/xmax}, \evmSplGenCifarCcrfprUuOne)};
		}
		\nextgroupplot[
			my-basestyle-curve-mixup-ccr-at-fpr,
			restrict expr to domain={rawx}{0.1:},
			xmin=0.1,
			xmax=10,
			ylabel={\ccrfpr{10}},
			ymin=52.5,
			ytick={52,53,54,55},
			xmode=log,
		]
		{
			\addplot+[style-bl] coordinates {(\pgfkeysvalueof{/pgfplots/xmin}, \evmBlCifarCcrfprUuTen) (\pgfkeysvalueof{/pgfplots/xmax}, \evmBlCifarCcrfprUuTen)};
		\addplot+[style-spl] table[x=\mixup, y=ccr_uu-at-fpr-10.0]{\splccrfprEVM};
		\addplot+[style-mpl-dashed] table[x=\mixup, y=ccr_uu-at-fpr-10.0]{\mplccrfprEVM};
		\addplot+[style-kvr-dotted] table[x=\mixup, y=ccr_uu-at-fpr-10.0]{\kvrccrfprEVM};
		\addplot+[style-limit] coordinates {(\pgfkeysvalueof{/pgfplots/xmin}, \evmSplGenCifarCcrfprUuTen) (\pgfkeysvalueof{/pgfplots/xmax}, \evmSplGenCifarCcrfprUuTen)};
		}
		\nextgroupplot[
			my-basestyle-curve-roc,
			xmode=log,
			ylabel style={yshift=-1ex},
			ytick={0,25,...,100},
			enlarge y limits={abs=0.5em},
		]
		{
			\addplot+[style-bl] table[x=fprs, y=tprs]{\blrocgenuineEVM};
		\addplot+[style-spl] table[x=fprs, y=tprs]{\splrocEVM};
		\addplot+[style-mpl-dashed] table[x=fprs, y=tprs]{\mplrocEVM};
		\addplot+[style-kvr-dotted] table[x=fprs, y=tprs]{\kvrrocEVM};
		\addplot+[style-limit] table[x=fprs, y=tprs]{\splrocgenuineEVM};
		}

		% --- C-EVM ---
		\nextgroupplot[
			my-basestyle-curve-mixup-aucroc,
			restrict expr to domain={rawx}{0.1:},
			xmin=0.1,
			xmax=10,
			ymin=80,
			xmode=log,
		]
		{
			\addplot+[style-bl] coordinates {(\pgfkeysvalueof{/pgfplots/xmin}, \cevmBlCifarAucrocUu) (\pgfkeysvalueof{/pgfplots/xmax}, \cevmBlCifarAucrocUu)};
		\addplot+[style-spl] table[x=\mixup, y=auc_rocs_uu-mean]{\splaucsCEVM};
		\addplot+[style-mpl-dashed] table[x=\mixup, y=auc_rocs_uu-mean]{\mplaucsCEVM};
		\addplot+[style-kvr-dotted] table[x=\mixup, y=auc_rocs_uu-mean]{\kvraucsCEVM};
		\addplot+[style-limit] coordinates {(\pgfkeysvalueof{/pgfplots/xmin}, \cevmSplGenCifarAucrocUu) (\pgfkeysvalueof{/pgfplots/xmax}, \cevmSplGenCifarAucrocUu)};
		}
		\nextgroupplot[
			my-basestyle-curve-mixup-ccr-at-fpr,
			restrict expr to domain={rawx}{0.1:},
			xmin=0.1,
			xmax=10,
			ylabel={\ccrfpr{1}},
			xmode=log,
		]
		{
			\addplot+[style-bl] coordinates {(\pgfkeysvalueof{/pgfplots/xmin}, \cevmBlCifarCcrfprUuOne) (\pgfkeysvalueof{/pgfplots/xmax}, \cevmBlCifarCcrfprUuOne)};
		\addplot+[style-spl] table[x=\mixup, y=ccr_uu-at-fpr-1.0]{\splccrfprCEVM};
		\addplot+[style-mpl-dashed] table[x=\mixup, y=ccr_uu-at-fpr-1.0]{\mplccrfprCEVM};
		\addplot+[style-kvr-dotted] table[x=\mixup, y=ccr_uu-at-fpr-1.0]{\kvrccrfprCEVM};
		\addplot+[style-limit] coordinates {(\pgfkeysvalueof{/pgfplots/xmin}, \cevmSplGenCifarCcrfprUuOne) (\pgfkeysvalueof{/pgfplots/xmax}, \cevmSplGenCifarCcrfprUuOne)};
		}
		\nextgroupplot[
			my-basestyle-curve-mixup-ccr-at-fpr,
			restrict expr to domain={rawx}{0.1:},
			xmin=0.1,
			xmax=10,
			ylabel={\ccrfpr{10}},
			ymin=52.5,
			xmode=log,
		]
		{
			\addplot+[style-bl] coordinates {(\pgfkeysvalueof{/pgfplots/xmin}, \cevmBlCifarCcrfprUuTen) (\pgfkeysvalueof{/pgfplots/xmax}, \cevmBlCifarCcrfprUuTen)};
		\addplot+[style-spl] table[x=\mixup, y=ccr_uu-at-fpr-10.0]{\splccrfprCEVM};
		\addplot+[style-mpl-dashed] table[x=\mixup, y=ccr_uu-at-fpr-10.0]{\mplccrfprCEVM};
		\addplot+[style-kvr-dotted] table[x=\mixup, y=ccr_uu-at-fpr-10.0]{\kvrccrfprCEVM};
		\addplot+[style-limit] coordinates {(\pgfkeysvalueof{/pgfplots/xmin}, \cevmSplGenCifarCcrfprUuTen) (\pgfkeysvalueof{/pgfplots/xmax}, \cevmSplGenCifarCcrfprUuTen)};
		}
		\nextgroupplot[
			my-basestyle-curve-roc,
			xmode=log,
			ylabel style={yshift=-1ex},
			ytick={0,25,...,100},
			enlarge y limits={abs=0.5em},
		]
		{
			\addplot+[style-bl] table[x=fprs, y=tprs]{\blrocgenuineCEVM};
		\addplot+[style-spl] table[x=fprs, y=tprs]{\splrocCEVM};
		\addplot+[style-mpl-dashed] table[x=fprs, y=tprs]{\mplrocCEVM};
		\addplot+[style-kvr-dotted] table[x=fprs, y=tprs]{\kvrrocCEVM};
		\addplot+[style-limit] table[x=fprs, y=tprs]{\splrocgenuineCEVM};
		}

		% --- -W-SVM ---
		\nextgroupplot[
			my-basestyle-curve-mixup-aucroc,
			restrict expr to domain={rawx}{0.01:},
			xmin=0.01,
			xmax=1,
			xmode=log,
		]
		{
			\addplot+[style-bl] coordinates {(\pgfkeysvalueof{/pgfplots/xmin}, \wsvmBlCifarAucrocUu) (\pgfkeysvalueof{/pgfplots/xmax}, \wsvmBlCifarAucrocUu)};
		\addplot+[style-spl] table[x=\mixup, y=auc_rocs_uu-mean]{\splaucsWSVM};
		\addplot+[style-kvr-dotted] table[x=\mixup, y=auc_rocs_uu-mean]{\kvraucsWSVM};
		\addplot+[style-limit] coordinates {(\pgfkeysvalueof{/pgfplots/xmin}, \wsvmKvrGenCifarAucrocUu) (\pgfkeysvalueof{/pgfplots/xmax}, \wsvmKvrGenCifarAucrocUu)};
		}
		\nextgroupplot[
			my-basestyle-curve-mixup-ccr-at-fpr,
			restrict expr to domain={rawx}{0.01:},
			xmin=0.01,
			xmax=1,
			ylabel={\ccrfpr{1}},
			xmode=log,
			ymin=22,
		]
		{
			\addplot+[style-bl] coordinates {(\pgfkeysvalueof{/pgfplots/xmin}, \wsvmBlCifarCcrfprUuOne) (\pgfkeysvalueof{/pgfplots/xmax}, \wsvmBlCifarCcrfprUuOne)};
		\addplot+[style-spl] table[x=\mixup, y=ccr_uu-at-fpr-1.0]{\splccrfprWSVM};
		\addplot+[style-kvr-dotted] table[x=\mixup, y=ccr_uu-at-fpr-1.0]{\kvrccrfprWSVM};
		\addplot+[style-limit] coordinates {(\pgfkeysvalueof{/pgfplots/xmin}, \wsvmKvrGenCifarCcrfprUuOne) (\pgfkeysvalueof{/pgfplots/xmax}, \wsvmKvrGenCifarCcrfprUuOne)};
		}
		\nextgroupplot[
			my-basestyle-curve-mixup-ccr-at-fpr,
			restrict expr to domain={rawx}{0.01:},
			xmin=0.01,
			xmax=1,
			xmode=log,
			ylabel={\ccrfpr{10}},
			ymin=51,
		]
		{
			\addplot+[style-bl] coordinates {(\pgfkeysvalueof{/pgfplots/xmin}, \wsvmBlCifarCcrfprUuTen) (\pgfkeysvalueof{/pgfplots/xmax}, \wsvmBlCifarCcrfprUuTen)};
		\addplot+[style-spl] table[x=\mixup, y=ccr_uu-at-fpr-10.0]{\splccrfprWSVM};
		\addplot+[style-kvr-dotted] table[x=\mixup, y=ccr_uu-at-fpr-10.0]{\kvrccrfprWSVM};
		\addplot+[style-limit] coordinates {(\pgfkeysvalueof{/pgfplots/xmin}, \wsvmKvrGenCifarCcrfprUuTen) (\pgfkeysvalueof{/pgfplots/xmax}, \wsvmKvrGenCifarCcrfprUuTen)};
		}
		\nextgroupplot[
			my-basestyle-curve-roc,
			xmode=log,
			ylabel style={yshift=-1ex},
			ytick={0,25,...,100},
			enlarge y limits={abs=0.5em},
		]
		{
			\addplot+[style-bl] table[x=fprs, y=tprs]{\blrocgenuineWSVM};
		\addplot+[style-spl] table[x=fprs, y=tprs]{\splrocWSVM};
		\addplot+[style-kvr-dotted] table[x=fprs, y=tprs]{\kvrrocWSVM};
		\addplot+[style-limit] table[x=fprs, y=tprs]{\kvrrocgenuineWSVM};
		}

		% --- PI-SVM ---
		\nextgroupplot[
			my-basestyle-curve-mixup-aucroc,
			restrict expr to domain={rawx}{0.01:1},
			xmin=0.01,
			xmax=1,
			xmode=log,
		]
		{
			\addplot+[style-bl] coordinates {(\pgfkeysvalueof{/pgfplots/xmin}, \pisvmBlCifarAucrocUu) (\pgfkeysvalueof{/pgfplots/xmax}, \pisvmBlCifarAucrocUu)};
		\addplot+[style-spl] table[x=\mixup, y=auc_rocs_uu-mean]{\splaucsPISVM};
		\addplot+[style-kvr-dotted] table[x=\mixup, y=auc_rocs_uu-mean]{\kvraucsPISVM};
		\addplot+[style-limit] coordinates {(\pgfkeysvalueof{/pgfplots/xmin}, \pisvmKvrGenCifarAucrocUu) (\pgfkeysvalueof{/pgfplots/xmax}, \pisvmKvrGenCifarAucrocUu)};
		}
		\nextgroupplot[
			my-basestyle-curve-mixup-ccr-at-fpr,
			restrict expr to domain={rawx}{0.01:1},
			xmin=0.01,
			xmax=1,
			ylabel={\ccrfpr{1}},
			xmode=log,
		%ymin=26,
		]
		{
			\addplot+[style-bl] coordinates {(\pgfkeysvalueof{/pgfplots/xmin}, \pisvmBlCifarCcrfprUuOne) (\pgfkeysvalueof{/pgfplots/xmax}, \pisvmBlCifarCcrfprUuOne)};
		\addplot+[style-spl] table[x=\mixup, y=ccr_uu-at-fpr-1.0]{\splccrfprPISVM};
		\addplot+[style-kvr-dotted] table[x=\mixup, y=ccr_uu-at-fpr-1.0]{\kvrccrfprPISVM};
		\addplot+[style-limit] coordinates {(\pgfkeysvalueof{/pgfplots/xmin}, \pisvmKvrGenCifarCcrfprUuOne) (\pgfkeysvalueof{/pgfplots/xmax}, \pisvmKvrGenCifarCcrfprUuOne)};
		}
		\nextgroupplot[
			my-basestyle-curve-mixup-ccr-at-fpr,
			restrict expr to domain={rawx}{0.01:},
			xmin=0.01,
			xmax=1,
			xmode=log,
			ylabel={\ccrfpr{10}},
			ymin=51,
		]
		{
			\addplot+[style-bl] coordinates {(\pgfkeysvalueof{/pgfplots/xmin}, \pisvmBlCifarCcrfprUuTen) (\pgfkeysvalueof{/pgfplots/xmax}, \pisvmBlCifarCcrfprUuTen)};
		\addplot+[style-spl] table[x=\mixup, y=ccr_uu-at-fpr-10.0]{\splccrfprPISVM};
		\addplot+[style-kvr-dotted] table[x=\mixup, y=ccr_uu-at-fpr-10.0]{\kvrccrfprPISVM};
		\addplot+[style-limit] coordinates {(\pgfkeysvalueof{/pgfplots/xmin}, \pisvmKvrGenCifarCcrfprUuTen) (\pgfkeysvalueof{/pgfplots/xmax}, \pisvmKvrGenCifarCcrfprUuTen)};
		}
		\nextgroupplot[group/empty plot]
	\end{groupplot}

%	\node[legendnodestyle] (legend-node) at ($(cifar100-mfmix-supmat c1r1.north west)!0.5!(cifar100-mfmix-supmat c4r1.north east)+(0,0.1)$) {%
%		%! suppress = NonBreakingSpace
%		\begin{tabular}{lllll}
%			\ref{cifar100-mfmix-supmat-bl} model        & \ref{cifar100-mfmix-supmat-limit} model + best strategy with genuine KUCs &
%			\ref{cifar100-mfmix-supmat-spl} model + SPL & \ref{cifar100-mfmix-supmat-mpl} model + MPL & \ref{cifar100-mfmix-supmat-kvr} model + KvR
%		\end{tabular}};

	\node[legendnodestyle,anchor=north] (legend-node) at ($(cifar100-mfmix-supmat c4r1.north west)!0.5!(cifar100-mfmix-supmat c4r1.north east)+(0,0)$) {%
		\setlength{\tabcolsep}{1.5pt}
		%! suppress = NonBreakingSpace
		\begin{tabular}{ll}
			\ref{cifar100-mfmix-supmat-bl}    & model                 \\
			\ref{cifar100-mfmix-supmat-limit} & model + best strategy \\
			& with genuine KUCs     \\
			\ref{cifar100-mfmix-supmat-spl}   & model + SPL           \\
			\ref{cifar100-mfmix-supmat-mpl}   & model + MPL           \\
			\ref{cifar100-mfmix-supmat-kvr}   & model + KvR
		\end{tabular}};

	\node[subcaptionnodestyle,text width=.8\textwidth] (subcaption-node-osnn) at ($(cifar100-mfmix-supmat c1r1.south west)!0.5!(cifar100-mfmix-supmat c4r1.south east)+(0,-0.7)$) {\subcaption{OSNN, best = SPL, ROC is unavailable (baseline is not outperformed)}\label{subfig:cifar100-mfmix-supmat-osnn}};

	\node[subcaptionnodestyle,text width=.8\textwidth] (subcaption-node-dnn) at ($(cifar100-mfmix-supmat c1r2.south west)!0.5!(cifar100-mfmix-supmat c4r2.south east)+(0,-0.7)$) {\subcaption{DNN, best = KvR, ROC (righmost plot) is at \mixknownratio $=10$ with excluded DNN (SPL)}\label{subfig:cifar100-mfmix-supmat-dnn}};

	\node[subcaptionnodestyle,text width=.8\textwidth] (subcaption-node-evm) at ($(cifar100-mfmix-supmat c1r3.south west)!0.5!(cifar100-mfmix-supmat c4r3.south east)+(0,-0.7)$) {\subcaption{EVM, best = SPL, ROC (rightmost plot) is at \mixknownratio $=10$}\label{subfig:cifar100-mfmix-supmat-evm}};

	\node[subcaptionnodestyle,text width=.8\textwidth] (subcaption-node-cevm) at ($(cifar100-mfmix-supmat c1r4.south west)!0.5!(cifar100-mfmix-supmat c4r4.south east)+(0,-0.7)$) {\subcaption{C-EVM, best = SPL, ROC (rightmost plot) is at \mixknownratio $=10$}\label{subfig:cifar100-mfmix-supmat-cevm}};

	\node[subcaptionnodestyle,text width=.8\textwidth] (subcaption-node-wsvm) at ($(cifar100-mfmix-supmat c1r5.south west)!0.5!(cifar100-mfmix-supmat c4r5.south east)+(0,-0.7)$) {\subcaption{W-SVM, best = KvR, ROC (rightmost plot) is at \mixknownratio $=0.1$}\label{subfig:cifar100-mfmix-supmat-wsvm}};

	\node[subcaptionnodestyle,text width=.8\textwidth] (subcaption-node-pisvm) at ($(cifar100-mfmix-supmat c1r6.south west)!0.5!(cifar100-mfmix-supmat c4r6.south east)+(0,-0.7)$) {\subcaption{\acrshort{pisvm}, best = KvR, ROC is unavailable (baseline is not outperformed)}\label{subfig:cifar100-mfmix-supmat-pisvm}};
\end{tikzpicture}

==> figures/genuine-kuc-supergroup.tikz <==
\begin{tikzpicture}
	\setcounter{subfigure}{0}
	\begin{groupplot}
	[
		group style={
			group name=super,
			group size=4 by 3,
			horizontal sep=5ex,
			vertical sep=9ex,
		},
		my-basestyle-group,
		my-basestyle-curve-ccr-genuine-plots,
		width=\textwidth/4.0,
		xmode=log,
		xmin=0.02,
		xmax=10,
	]
		\pgfplotstableset{col sep=comma};
		\edef\csvfilename{./figures/data/osnn/genuine-kucs/osnn-cifar-real-bl-ccr.csv};
		\pgfplotstableread{\csvfilename}\osnnCifarBlCcr;
		\edef\csvfilename{./figures/data/osnn/genuine-kucs/osnn-cifar-real-spl-ccr.csv};
		\pgfplotstableread{\csvfilename}\osnnCifarSplCcr;
		\edef\csvfilename{./figures/data/osnn/genuine-kucs/osnn-cifar-real-mpl-ccr.csv};
		\pgfplotstableread{\csvfilename}\osnnCifarMplCcr;
		\edef\csvfilename{./figures/data/osnn/genuine-kucs/osnn-cifar-real-kvr-ccr.csv};
		\pgfplotstableread{\csvfilename}\osnnCifarKvrCcr;
		\edef\csvfilename{./figures/data/osnn/genuine-kucs/osnn-lfw-real-bl-ccr.csv};
		\pgfplotstableread{\csvfilename}\osnnLfwBlCcr;
		\edef\csvfilename{./figures/data/osnn/genuine-kucs/osnn-lfw-real-spl-ccr.csv};
		\pgfplotstableread{\csvfilename}\osnnLfwSplCcr;
		\edef\csvfilename{./figures/data/osnn/genuine-kucs/osnn-lfw-real-mpl-ccr.csv};
		\pgfplotstableread{\csvfilename}\osnnLfwMplCcr;
		\edef\csvfilename{./figures/data/osnn/genuine-kucs/osnn-lfw-real-kvr-ccr.csv};
		\pgfplotstableread{\csvfilename}\osnnLfwKvrCcr;
		\edef\csvfilename{./figures/data/osnn/genuine-kucs/osnn-casia-real-bl-ccr.csv};
		\pgfplotstableread{\csvfilename}\osnnCasiaBlCcr;
		\edef\csvfilename{./figures/data/osnn/genuine-kucs/osnn-casia-real-spl-ccr.csv};
		\pgfplotstableread{\csvfilename}\osnnCasiaSplCcr;
		\edef\csvfilename{./figures/data/osnn/genuine-kucs/osnn-casia-real-mpl-ccr.csv};
		\pgfplotstableread{\csvfilename}\osnnCasiaMplCcr;
		\edef\csvfilename{./figures/data/osnn/genuine-kucs/osnn-casia-real-kvr-ccr.csv};
		\pgfplotstableread{\csvfilename}\osnnCasiaKvrCcr;

		\edef\csvfilename{./figures/data/dnn/genuine-kucs/dnn-cifar-real-bl-ccr.csv};
		\pgfplotstableread{\csvfilename}\dnnCifarBlCcr;
		\edef\csvfilename{./figures/data/dnn/genuine-kucs/dnn-cifar-real-spl-ccr.csv};
		\pgfplotstableread{\csvfilename}\dnnCifarSplCcr;
		\edef\csvfilename{./figures/data/dnn/genuine-kucs/dnn-cifar-real-kvr-ccr.csv};
		\pgfplotstableread{\csvfilename}\dnnCifarKvrCcr;
		\edef\csvfilename{./figures/data/dnn/genuine-kucs/dnn-lfw-real-bl-ccr.csv};
		\pgfplotstableread{\csvfilename}\dnnLfwBlCcr;
		\edef\csvfilename{./figures/data/dnn/genuine-kucs/dnn-lfw-real-spl-ccr.csv};
		\pgfplotstableread{\csvfilename}\dnnLfwSplCcr;
		\edef\csvfilename{./figures/data/dnn/genuine-kucs/dnn-lfw-real-kvr-ccr.csv};
		\pgfplotstableread{\csvfilename}\dnnLfwKvrCcr;
		\edef\csvfilename{./figures/data/dnn/genuine-kucs/dnn-casia-real-bl-ccr.csv};
		\pgfplotstableread{\csvfilename}\dnnCasiaBlCcr;
		\edef\csvfilename{./figures/data/dnn/genuine-kucs/dnn-casia-real-spl-ccr.csv};
		\pgfplotstableread{\csvfilename}\dnnCasiaSplCcr;
		\edef\csvfilename{./figures/data/dnn/genuine-kucs/dnn-casia-real-kvr-ccr.csv};
		\pgfplotstableread{\csvfilename}\dnnCasiaKvrCcr;

		\edef\csvfilename{./figures/data/evm/genuine-kucs/evm-cifar-real-bl-ccr.csv};
		\pgfplotstableread{\csvfilename}\evmCifarBlCcr;
		\edef\csvfilename{./figures/data/evm/genuine-kucs/evm-cifar-real-spl-ccr.csv};
		\pgfplotstableread{\csvfilename}\evmCifarSplCcr;
		\edef\csvfilename{./figures/data/evm/genuine-kucs/evm-cifar-real-mpl-ccr.csv};
		\pgfplotstableread{\csvfilename}\evmCifarMplCcr;
		\edef\csvfilename{./figures/data/evm/genuine-kucs/evm-cifar-real-kvr-ccr.csv};
		\pgfplotstableread{\csvfilename}\evmCifarKvrCcr;
		\edef\csvfilename{./figures/data/evm/genuine-kucs/evm-lfw-real-bl-ccr.csv};
		\pgfplotstableread{\csvfilename}\evmLfwBlCcr;
		\edef\csvfilename{./figures/data/evm/genuine-kucs/evm-lfw-real-spl-ccr.csv};
		\pgfplotstableread{\csvfilename}\evmLfwSplCcr;
		\edef\csvfilename{./figures/data/evm/genuine-kucs/evm-lfw-real-mpl-ccr.csv};
		\pgfplotstableread{\csvfilename}\evmLfwMplCcr;
		\edef\csvfilename{./figures/data/evm/genuine-kucs/evm-lfw-real-kvr-ccr.csv};
		\pgfplotstableread{\csvfilename}\evmLfwKvrCcr;
		\edef\csvfilename{./figures/data/evm/genuine-kucs/evm-casia-real-bl-ccr.csv};
		\pgfplotstableread{\csvfilename}\evmCasiaBlCcr;
		\edef\csvfilename{./figures/data/evm/genuine-kucs/evm-casia-real-spl-ccr.csv};
		\pgfplotstableread{\csvfilename}\evmCasiaSplCcr;
		\edef\csvfilename{./figures/data/evm/genuine-kucs/evm-casia-real-mpl-ccr.csv};
		\pgfplotstableread{\csvfilename}\evmCasiaMplCcr;
		\edef\csvfilename{./figures/data/evm/genuine-kucs/evm-casia-real-kvr-ccr.csv};
		\pgfplotstableread{\csvfilename}\evmCasiaKvrCcr;

		\edef\csvfilename{./figures/data/wsvm/genuine-kucs/wsvm-cifar-real-bl-ccr-runs3.csv};
		\pgfplotstableread{\csvfilename}\wsvmCifarBlCcr;
		\edef\csvfilename{./figures/data/wsvm/genuine-kucs/wsvm-cifar-real-spl-ccr-runs3.csv};
		\pgfplotstableread{\csvfilename}\wsvmCifarSplCcr;
		\edef\csvfilename{./figures/data/wsvm/genuine-kucs/wsvm-cifar-real-kvr-ccr-runs3.csv};
		\pgfplotstableread{\csvfilename}\wsvmCifarKvrCcr;
		\edef\csvfilename{./figures/data/wsvm/genuine-kucs/wsvm-casia-real-bl-ccr-runs3.csv};
		\pgfplotstableread{\csvfilename}\wsvmCasiaBlCcr;
		\edef\csvfilename{./figures/data/wsvm/genuine-kucs/wsvm-casia-real-spl-ccr-runs3.csv};
		\pgfplotstableread{\csvfilename}\wsvmCasiaSplCcr;
		\edef\csvfilename{./figures/data/wsvm/genuine-kucs/wsvm-casia-real-kvr-ccr-runs3.csv};
		\pgfplotstableread{\csvfilename}\wsvmCasiaKvrCcr;
		\nextgroupplot[
			ymin=0,
			ymax=60,
		]
		{
			\addplot+[style-bl] table[x=fprs, y=ccrs]{\osnnCifarBlCcr};\label{curve-bl};
		\addplot+[style-spl] table[x=fprs, y=ccrs]{\osnnCifarSplCcr};\label{curve-spl};
		\addplot+[style-mpl-dashed] table[x=fprs, y=ccrs]{\osnnCifarMplCcr};\label{curve-mpl};
		\addplot+[style-kvr-dotted] table[x=fprs, y=ccrs]{\osnnCifarKvrCcr};\label{curve-kvr};
		}
		\nextgroupplot[
			ymin=0,
			ymax=60,
			ylabel={\empty},
		]
		{
			\addplot+[style-bl] table[x=fprs, y=ccrs]{\dnnCifarBlCcr};
		\addplot+[style-spl] table[x=fprs, y=ccrs]{\dnnCifarSplCcr};
		\addplot+[style-kvr-dotted] table[x=fprs, y=ccrs]{\dnnCifarKvrCcr};
		}
		\nextgroupplot[
			ymin=0,
			ymax=60,
			ylabel={\empty},
		]
		{
			\addplot+[style-bl] table[x=fprs, y=ccrs]{\evmCifarBlCcr};
		\addplot+[style-spl] table[x=fprs, y=ccrs]{\evmCifarSplCcr};
		\addplot+[style-mpl-dashed] table[x=fprs, y=ccrs]{\evmCifarMplCcr};
		\addplot+[style-kvr-dotted] table[x=fprs, y=ccrs]{\evmCifarKvrCcr};
		}
		\nextgroupplot[
			ymin=0,
			ymax=60,
			ylabel={\empty},
		]
		{
			\addplot+[style-bl] table[x=fprs, y=ccrs]{\wsvmCifarBlCcr};
		\addplot+[style-spl] table[x=fprs, y=ccrs]{\wsvmCifarSplCcr};
		\addplot+[style-kvr-dotted] table[x=fprs, y=ccrs]{\wsvmCifarKvrCcr};
		}
		\nextgroupplot[
			ymin=10,
			ymax=100,
			ylabel style={yshift=-1ex},
		]
		{
			\addplot+[style-bl] table[x=fprs, y=ccrs]{\osnnLfwBlCcr};
		\addplot+[style-spl] table[x=fprs, y=ccrs]{\osnnLfwSplCcr};
		\addplot+[style-mpl-dashed] table[x=fprs, y=ccrs]{\osnnLfwMplCcr};
		\addplot+[style-kvr-dotted] table[x=fprs, y=ccrs]{\osnnLfwKvrCcr};
		}
		\nextgroupplot[
			ymin=10,
			ymax=100,
			ylabel={\empty},
		]
		{
			\addplot+[style-bl] table[x=fprs, y=ccrs]{\dnnLfwBlCcr};
		\addplot+[style-spl] table[x=fprs, y=ccrs]{\dnnLfwSplCcr};
		\addplot+[style-kvr-dotted] table[x=fprs, y=ccrs]{\dnnLfwKvrCcr};
		}
		\nextgroupplot[
			ymin=10,
			ymax=100,
			ylabel={\empty},
		]
		{
			\addplot+[style-bl] table[x=fprs, y=ccrs]{\evmLfwBlCcr};
		\addplot+[style-spl] table[x=fprs, y=ccrs]{\evmLfwSplCcr};
		\addplot+[style-mpl-dashed] table[x=fprs, y=ccrs]{\evmLfwMplCcr};
		\addplot+[style-kvr-dotted] table[x=fprs, y=ccrs]{\evmLfwKvrCcr};
		}
		\nextgroupplot[group/empty plot]
		\nextgroupplot[
			ytick={0,20,...,60},
		]
		{
			\addplot+[style-bl] table[x=fprs, y=ccrs]{\osnnCasiaBlCcr};
		\addplot+[style-spl] table[x=fprs, y=ccrs]{\osnnCasiaSplCcr};
		\addplot+[style-mpl-dashed] table[x=fprs, y=ccrs]{\osnnCasiaMplCcr};
		\addplot+[style-kvr-dotted] table[x=fprs, y=ccrs]{\osnnCasiaKvrCcr};
		}
		\nextgroupplot[
			ymin=0,
			ymax=70,
			ylabel={\empty},
		]
		{
			\addplot+[style-bl] table[x=fprs, y=ccrs]{\dnnCasiaBlCcr};
		\addplot+[style-spl] table[x=fprs, y=ccrs]{\dnnCasiaSplCcr};
		\addplot+[style-kvr-dotted] table[x=fprs, y=ccrs]{\dnnCasiaKvrCcr};
		}
		\nextgroupplot[
			ymin=0,
			ymax=70,
			ylabel={\empty},
		]
		{
			\addplot+[style-bl] table[x=fprs, y=ccrs]{\evmCasiaBlCcr};
		\addplot+[style-spl] table[x=fprs, y=ccrs]{\evmCasiaSplCcr};
		\addplot+[style-mpl-dashed] table[x=fprs, y=ccrs]{\evmCasiaMplCcr};
		\addplot+[style-kvr-dotted] table[x=fprs, y=ccrs]{\evmCasiaKvrCcr};
		}
		\nextgroupplot[
			ymin=30,
			ymax=70,
			ytick={30,40,50,60,70},
			ylabel={\empty},
		]
		{
			\addplot+[style-bl] table[x=fprs, y=ccrs]{\wsvmCasiaBlCcr};
		\addplot+[style-spl] table[x=fprs, y=ccrs]{\wsvmCasiaSplCcr};
		\addplot+[style-kvr-dotted] table[x=fprs, y=ccrs]{\wsvmCasiaKvrCcr};
		}
	\end{groupplot}

	\node[legendnodestyle,anchor=center] (legend-node) at ($(super c4r2.north west)!0.5!(super c4r2.south east)+(0,0)$) {%
		%! suppress = NonBreakingSpace
		\begin{tabular}{l}
			\ref{curve-bl} model  \\
			\ref{curve-spl} model + SPL \\
			\ref{curve-mpl} model + MPL \\
			\ref{curve-kvr} model + KvR
		\end{tabular}};

	\node[subcaptionnodestyle,text width=4cm] (subcaption-node-a) at ($(super c1r1.south west)!0.5!(super c1r1.south east)+(0,-0.6)$) {\subcaption{OSNN, \cifar{100}}\label{subfig:osnn-genuine-kuc-group-cifar}};
	\node[subcaptionnodestyle,text width=4cm] (subcaption-node-b) at ($(super c1r2.south west)!0.5!(super c1r2.south east)+(0,-0.6)$) {\subcaption{OSNN, LFW}\label{subfig:osnn-genuine-kuc-group-lfw}};
	\node[subcaptionnodestyle,text width=4cm] (subcaption-node-c) at ($(super c1r3.south west)!0.5!(super c1r3.south east)+(0,-0.6)$) {\subcaption{OSNN, \acrshort{cwf}}\label{subfig:osnn-genuine-kuc-group-casia}};

	\node[subcaptionnodestyle,text width=4cm] (subcaption-node-d) at ($(super c2r1.south west)!0.5!(super c2r1.south east)+(0,-0.6)$) {\subcaption{DNN, \cifar{100}}\label{subfig:dnn-genuine-kuc-group-cifar}};
	\node[subcaptionnodestyle,text width=4cm] (subcaption-node-e) at ($(super c2r2.south west)!0.5!(super c2r2.south east)+(0,-0.6)$) {\subcaption{DNN, LFW}\label{subfig:dnn-genuine-kuc-group-lfw}};
	\node[subcaptionnodestyle,text width=4cm] (subcaption-node-f) at ($(super c2r3.south west)!0.5!(super c2r3.south east)+(0,-0.6)$) {\subcaption{DNN, \acrshort{cwf}}\label{subfig:dnn-genuine-kuc-group-casia}};

	\node[subcaptionnodestyle,text width=4cm] (subcaption-node-g) at ($(super c3r1.south west)!0.5!(super c3r1.south east)+(0,-0.6)$) {\subcaption{EVM, \cifar{100}}\label{subfig:evm-genuine-kuc-group-cifar}};
	\node[subcaptionnodestyle,text width=4cm] (subcaption-node-h) at ($(super c3r2.south west)!0.5!(super c3r2.south east)+(0,-0.6)$) {\subcaption{EVM, LFW}\label{subfig:evm-genuine-kuc-group-lfw}};
	\node[subcaptionnodestyle,text width=4cm] (subcaption-node-i) at ($(super c3r3.south west)!0.5!(super c3r3.south east)+(0,-0.6)$) {\subcaption{EVM, \acrshort{cwf}}\label{subfig:evm-genuine-kuc-group-casia}};

	\node[subcaptionnodestyle,text width=4cm] (subcaption-node-j) at ($(super c4r1.south west)!0.5!(super c4r1.south east)+(0,-0.6)$) {\subcaption{W-SVM, \cifar{100}}\label{subfig:wsvm-genuine-kuc-group-cifar}};
	\node[subcaptionnodestyle,text width=4cm] (subcaption-node-k) at ($(super c4r3.south west)!0.5!(super c4r3.south east)+(0,-0.6)$) {\subcaption{W-SVM, \emph{Tiny} \acrshort{cwf}}\label{subfig:wsvm-genuine-kuc-group-casia}};
\end{tikzpicture}

==> figures/genuine-kuc-supmat.tikz <==
\begin{tikzpicture}
	\setcounter{subfigure}{0}
	\begin{groupplot}
	[
		group style={
			group name=genuine-kuc-supmat,
			group size=2 by 3,
			horizontal sep=5ex,
			vertical sep=9ex,
		},
		my-basestyle-group,
		my-basestyle-curve-ccr-genuine-plots,
		width=\textwidth/4.0-2em,
		xmode=log,
		xmin=0.02,
		xmax=10,
	]
		\pgfplotstableset{col sep=comma};

		\edef\csvfilename{./figures/data/cevm/genuine-kucs/cevm-cifar-real-bl-ccr.csv};
		\pgfplotstableread{\csvfilename}\cevmCifarBlCcr;
		\edef\csvfilename{./figures/data/cevm/genuine-kucs/cevm-cifar-real-spl-ccr.csv};
		\pgfplotstableread{\csvfilename}\cevmCifarSplCcr;
		\edef\csvfilename{./figures/data/cevm/genuine-kucs/cevm-cifar-real-mpl-ccr.csv};
		\pgfplotstableread{\csvfilename}\cevmCifarMplCcr;
		\edef\csvfilename{./figures/data/cevm/genuine-kucs/cevm-cifar-real-kvr-ccr.csv};
		\pgfplotstableread{\csvfilename}\cevmCifarKvrCcr;
		\edef\csvfilename{./figures/data/cevm/genuine-kucs/cevm-lfw-real-bl-ccr.csv};
		\pgfplotstableread{\csvfilename}\cevmLfwBlCcr;
		\edef\csvfilename{./figures/data/cevm/genuine-kucs/cevm-lfw-real-spl-ccr.csv};
		\pgfplotstableread{\csvfilename}\cevmLfwSplCcr;
		\edef\csvfilename{./figures/data/cevm/genuine-kucs/cevm-lfw-real-mpl-ccr.csv};
		\pgfplotstableread{\csvfilename}\cevmLfwMplCcr;
		\edef\csvfilename{./figures/data/cevm/genuine-kucs/cevm-lfw-real-kvr-ccr.csv};
		\pgfplotstableread{\csvfilename}\cevmLfwKvrCcr;
		\edef\csvfilename{./figures/data/cevm/genuine-kucs/cevm-casia-real-bl-ccr.csv};
		\pgfplotstableread{\csvfilename}\cevmCasiaBlCcr;
		\edef\csvfilename{./figures/data/cevm/genuine-kucs/cevm-casia-real-spl-ccr.csv};
		\pgfplotstableread{\csvfilename}\cevmCasiaSplCcr;
		\edef\csvfilename{./figures/data/cevm/genuine-kucs/cevm-casia-real-mpl-ccr.csv};
		\pgfplotstableread{\csvfilename}\cevmCasiaMplCcr;
		\edef\csvfilename{./figures/data/cevm/genuine-kucs/cevm-casia-real-kvr-ccr.csv};
		\pgfplotstableread{\csvfilename}\cevmCasiaKvrCcr;

		\edef\csvfilename{./figures/data/pisvm/genuine-kucs/pisvm-cifar-real-bl-ccr-runs3.csv};
		\pgfplotstableread{\csvfilename}\pisvmCifarBlCcr;
		\edef\csvfilename{./figures/data/pisvm/genuine-kucs/pisvm-cifar-real-spl-ccr-runs3.csv};
		\pgfplotstableread{\csvfilename}\pisvmCifarSplCcr;
		\edef\csvfilename{./figures/data/pisvm/genuine-kucs/pisvm-cifar-real-kvr-ccr-runs3.csv};
		\pgfplotstableread{\csvfilename}\pisvmCifarKvrCcr;
		\edef\csvfilename{./figures/data/pisvm/genuine-kucs/pisvm-casia-real-bl-ccr-runs3.csv};
		\pgfplotstableread{\csvfilename}\pisvmCasiaBlCcr;
		\edef\csvfilename{./figures/data/pisvm/genuine-kucs/pisvm-casia-real-spl-ccr-runs3.csv};
		\pgfplotstableread{\csvfilename}\pisvmCasiaSplCcr;
		\edef\csvfilename{./figures/data/pisvm/genuine-kucs/pisvm-casia-real-kvr-ccr-runs3.csv};
		\pgfplotstableread{\csvfilename}\pisvmCasiaKvrCcr;
		\nextgroupplot[
			ymin=0,
			ymax=60,
%			ylabel={\empty},
		]
		{
			\addplot+[style-bl] table[x=fprs, y=ccrs]{\cevmCifarBlCcr};;\label{genuine-kuc-supmat-bl};
		\addplot+[style-spl] table[x=fprs, y=ccrs]{\cevmCifarSplCcr};;\label{genuine-kuc-supmat-spl};
		\addplot+[style-mpl-dashed] table[x=fprs, y=ccrs]{\cevmCifarMplCcr};;\label{genuine-kuc-supmat-mpl};
		\addplot+[style-kvr-dotted] table[x=fprs, y=ccrs]{\cevmCifarKvrCcr};;\label{genuine-kuc-supmat-kvr};
		}
		\nextgroupplot[
			ymin=0,
			ymax=60,
			ylabel={\empty},
		]
		{
			\addplot+[style-bl] table[x=fprs, y=ccrs]{\pisvmCifarBlCcr};
		\addplot+[style-spl] table[x=fprs, y=ccrs]{\pisvmCifarSplCcr};
		\addplot+[style-kvr-dotted] table[x=fprs, y=ccrs]{\pisvmCifarKvrCcr};
		}
		\nextgroupplot[
			ymin=10,
			ymax=100,
			ylabel style={yshift=-1ex},
%			ylabel={\empty},
		]
		{
			\addplot+[style-bl] table[x=fprs, y=ccrs]{\cevmLfwBlCcr};
		\addplot+[style-spl] table[x=fprs, y=ccrs]{\cevmLfwSplCcr};
		\addplot+[style-mpl-dashed] table[x=fprs, y=ccrs]{\cevmLfwMplCcr};
		\addplot+[style-kvr-dotted] table[x=fprs, y=ccrs]{\cevmLfwKvrCcr};
		}
		\nextgroupplot[group/empty plot]
		\nextgroupplot[
			ymin=0,
			ymax=70,
%			ylabel={\empty},
		]
		{
			\addplot+[style-bl] table[x=fprs, y=ccrs]{\cevmCasiaBlCcr};
		\addplot+[style-spl] table[x=fprs, y=ccrs]{\cevmCasiaSplCcr};
		\addplot+[style-mpl-dashed] table[x=fprs, y=ccrs]{\cevmCasiaMplCcr};
		\addplot+[style-kvr-dotted] table[x=fprs, y=ccrs]{\cevmCasiaKvrCcr};
		}
		\nextgroupplot[
			ymin=30,
			ymax=70,
%			ytick={30,40,50,60,70},
			ylabel={\empty},
		]
		{
			\addplot+[style-bl] table[x=fprs, y=ccrs]{\pisvmCasiaBlCcr};
		\addplot+[style-spl] table[x=fprs, y=ccrs]{\pisvmCasiaSplCcr};
		\addplot+[style-kvr-dotted] table[x=fprs, y=ccrs]{\pisvmCasiaKvrCcr};
		}
	\end{groupplot}

	\node[legendnodestyle,anchor=center] (legend-node) at ($(genuine-kuc-supmat c2r2.north west)!0.5!(genuine-kuc-supmat c2r2.south east)+(0,-0.2)$) {%
		%! suppress = NonBreakingSpace
		\begin{tabular}{l}
			\ref{genuine-kuc-supmat-bl} model        \\
			\ref{genuine-kuc-supmat-spl} model + SPL \\
			\ref{genuine-kuc-supmat-mpl} model + MPL \\
			\ref{genuine-kuc-supmat-kvr} model + KvR
		\end{tabular}};

	\node[subcaptionnodestyle,text width=4cm] (subcaption-node-a) at ($(genuine-kuc-supmat c1r1.south west)!0.5!(genuine-kuc-supmat c1r1.south east)+(0,-0.6)$) {\subcaption{C-EVM, \cifar{100}}\label{subfig:genuine-kuc-supmat-cevm-cifar}};
	\node[subcaptionnodestyle,text width=4cm] (subcaption-node-b) at ($(genuine-kuc-supmat c1r2.south west)!0.5!(genuine-kuc-supmat c1r2.south east)+(0,-0.6)$) {\subcaption{C-EVM, LFW}\label{subfig:genuine-kuc-supmat-cevm-lfw}};
	\node[subcaptionnodestyle,text width=4cm] (subcaption-node-c) at ($(genuine-kuc-supmat c1r3.south west)!0.5!(genuine-kuc-supmat c1r3.south east)+(0,-0.6)$) {\subcaption{C-EVM, Tiny \acrshort{cwf}}\label{subfig:genuine-kuc-supmat-cevm-casia}};

	\node[subcaptionnodestyle,text width=4cm] (subcaption-node-d) at ($(genuine-kuc-supmat c2r1.south west)!0.5!(genuine-kuc-supmat c2r1.south east)+(0,-0.6)$) {\subcaption{\acrshort{pisvm}, \cifar{100}}\label{subfig:genuine-kuc-supmat-pisvm-cifar}};
	\node[subcaptionnodestyle,text width=4cm] (subcaption-node-e) at ($(genuine-kuc-supmat c2r3.south west)!0.5!(genuine-kuc-supmat c2r3.south east)+(0,-0.6)$) {\subcaption{\acrshort{pisvm}, Tiny \acrshort{cwf}}\label{subfig:genuine-kuc-supmat-pisvm-casia}};
\end{tikzpicture}

==> figures/overview1.tikz <==
\begin{tikzpicture}[
	sample0/.style={circle, scale=.25},
	trainsample1/.style={sample0, draw=color-orange, fill=color-orange},
	trainsample2/.style={sample0, draw=color-blue, fill=color-blue},
	trainsample3/.style={sample0, draw=color-green, fill=color-green},
	trainku/.style={scale=.35, regular polygon, regular polygon sides=6, draw=color-purple, fill=color-purple},
	line width=2pt,
	text=black,
	font=\scriptsize\linespread{0.9}\selectfont,
]
	\coordinate (tr) at (1, 1.1);
	\coordinate (bl) at (0, 0);
	\draw[draw=black, line width=.5pt] (bl.center) rectangle ++(tr.center);
	\coordinate (c) at ($(tr.center)!0.5!(bl.center)$);

	\path let \p1 = (c) in node[trainsample1] (s11) at (0.4 * \x1, 0.6 * \y1) {};
%	\draw[draw=color-orange, dashed] (s11.center) let \p1 = (tr) in ellipse [x radius=.14*\x1, y radius=.19 * \y1, rotate=-40];
	\path let \p1 = (c) in node[trainsample1] (s12) at (0.5 * \x1, 0.8 * \y1) {};
	\path let \p1 = (c) in node[trainsample1] (s13) at (0.3 * \x1, 0.45 * \y1) {};
	\path let \p1 = (c) in node[trainsample1] (s14) at (0.6 * \x1, 0.5 * \y1) {};

	\path let \p1 = (c) in node[trainsample2] (s21) at (1.6 * \x1, 1 * \y1) {};
%	\draw[draw=color-blue, dashed] (s21.center) let \p1 = (tr) in ellipse [x radius=.12*\x1, y radius=.35 * \y1, rotate=0];
	\path let \p1 = (c) in node[trainsample2] (s22) at (1.7 * \x1, 1.2 * \y1) {};
	\path let \p1 = (c) in node[trainsample2] (s23) at (1.55 * \x1, 1.4 * \y1) {};
	\path let \p1 = (c) in node[trainsample2] (s24) at (1.55 * \x1, 0.4 * \y1) {};
	\path let \p1 = (c) in node[trainsample2] (s25) at (1.6 * \x1, 0.9 * \y1) {};

	\path let \p1 = (c) in node[trainsample3] (s31) at (1 * \x1, 1.75 * \y1) {};
%	\draw[draw=color-green, dashed] (s31.center) let \p1 = (tr) in ellipse [x radius=.09*\x1, y radius=.14* \y1, rotate=55];
	\path let \p1 = (c) in node[trainsample3] (s32) at (1.1 * \x1, 1.65 * \y1) {};
	\path let \p1 = (c) in node[trainsample3] (s33) at (0.9 * \x1, 1.85 * \y1) {};
	\path let \p1 = (c) in node[trainsample3] (s34) at (1.05* \x1, 1.8 * \y1) {};

	\path let \p1 = (c) in node[inner sep=1pt,align=left] (txt1) at (0.9 * \x1, 1.3 * \y1) {Known\\classes (KCs)};
	\draw[thin]  (s12) -- (txt1);
	\draw[thin]  (s21) -- (txt1);
	\draw[thin]  (s31) -- (txt1);

	\path let \p1 = (c) in node[trainku] (trainku1) at (0.15 * \x1, 0.15 * \y1) {};

	\path let \p1 = (c) in node[trainku] (trainku2) at (0.3 * \x1, 1.2 * \y1) {};
	\path let \p1 = (c) in node[trainku] (trainku3) at (0.4 * \x1, 1.4 * \y1) {};

	\path let \p1 = (c) in node[trainku] (trainku4) at (1 * \x1, 1 * \y1) {};
	\path let \p1 = (c) in node[trainku] (trainku5) at (0.9 * \x1, 0.8 * \y1) {};
	\path let \p1 = (c) in node[trainku] (trainku6) at (1.1 * \x1, 0.9 * \y1) {};

	\path let \p1 = (c) in node[trainku] (trainku7) at (1.8 * \x1, 0.1 * \y1) {};

	\path let \p1 = (c) in node[inner sep=1pt,align=left] (txt2) at (1.1 * \x1, 0.15 * \y1) {Known unknown\\classes (KUCs)};
	\draw[thin]  (trainku1) -- (txt2);
	\draw[thin]  (trainku5) -- (txt2);
	\draw[thin]  (trainku7) -- (txt2);
\end{tikzpicture}

==> figures/overview2.tikz <==
\begin{tikzpicture}[
	sample0/.style={circle, scale=.25},
	trainsample0/.style={sample0, opacity=0.35},
	trainsample1/.style={trainsample0, draw=color-orange, fill=color-orange},
	trainsample2/.style={trainsample0, draw=color-blue, fill=color-blue},
	trainsample3/.style={trainsample0, draw=color-green, fill=color-green},
	sample1/.style={sample0, draw=color-orange, fill=color-orange},
	sample2/.style={sample0, draw=color-blue, fill=color-blue},
	sample3/.style={sample0, draw=color-green, fill=color-green},
	trainku/.style={scale=.35, opacity=0.35, regular polygon, regular polygon sides=6, draw=color-purple, fill=color-purple},
	ku/.style={scale=.35, regular polygon, regular polygon sides=6, draw=color-purple, fill=color-purple},
	uu/.style={scale=.35, star, draw=color-green, fill=color-green, draw=black, fill=black},
	line width=2pt,
	text=black,
	font=\scriptsize\linespread{0.9}\selectfont,
]
	\coordinate (tr) at (1, 1.1);
	\coordinate (bl) at (0, 0);
	\draw[draw=black, line width=.5pt] (bl.center) rectangle ++(tr.center);
	\coordinate (c) at ($(tr.center)!0.5!(bl.center)$);

	\path let \p1 = (c) in node[trainsample1] (s11) at (0.4 * \x1, 0.6 * \y1) {};
	\draw[draw=color-orange, dashed] (s11.center) let \p1 = (tr) in ellipse [x radius=.14*\x1, y radius=.19 * \y1, rotate=-40];
	\path let \p1 = (c) in node[trainsample1] (s12) at (0.5 * \x1, 0.8 * \y1) {};
	\path let \p1 = (c) in node[trainsample1] (s13) at (0.3 * \x1, 0.45 * \y1) {};
	\path let \p1 = (c) in node[trainsample1] (s14) at (0.6 * \x1, 0.5 * \y1) {};
	\path let \p1 = (c) in node[sample1] (e11) at (0.15 * \x1, 0.5 * \y1) {};
	\path let \p1 = (c) in node[sample1] (e12) at (0.25 * \x1, 0.75 * \y1) {};
	\path let \p1 = (c) in node[sample1] (e13) at (0.65 * \x1, 0.7 * \y1) {};

	\path let \p1 = (c) in node[trainsample2] (s21) at (1.6 * \x1, 1 * \y1) {};
	\draw[draw=color-blue, dashed] (s21.center) let \p1 = (tr) in ellipse [x radius=.12*\x1, y radius=.35 * \y1, rotate=0];
	\path let \p1 = (c) in node[trainsample2] (s22) at (1.7 * \x1, 1.2 * \y1) {};
	\path let \p1 = (c) in node[trainsample2] (s23) at (1.55 * \x1, 1.4 * \y1) {};
	\path let \p1 = (c) in node[trainsample2] (s24) at (1.55 * \x1, 0.4 * \y1) {};
	\path let \p1 = (c) in node[trainsample2] (s25) at (1.6 * \x1, 0.9 * \y1) {};
	\path let \p1 = (c) in node[sample2] (e21) at (1.5 * \x1, 0.9 * \y1) {};
	\path let \p1 = (c) in node[sample2] (e22) at (1.6 * \x1, 1.5 * \y1) {};
	\path let \p1 = (c) in node[sample2] (e23) at (1.45 * \x1, 1.3 * \y1) {};
	\path let \p1 = (c) in node[sample2] (e24) at (1.65* \x1, 0.6 * \y1) {};

	\path let \p1 = (c) in node[trainsample3] (s31) at (1 * \x1, 1.75 * \y1) {};
	\draw[draw=color-green, dashed] (s31.center) let \p1 = (tr) in ellipse [x radius=.09*\x1, y radius=.14* \y1, rotate=55];
	\path let \p1 = (c) in node[trainsample3] (s32) at (1.1 * \x1, 1.65 * \y1) {};
	\path let \p1 = (c) in node[trainsample3] (s33) at (0.9 * \x1, 1.85 * \y1) {};
	\path let \p1 = (c) in node[trainsample3] (s34) at (1.05* \x1, 1.8 * \y1) {};
	\path let \p1 = (c) in node[sample3] (e31) at (0.85 * \x1, 1.75 * \y1) {};
	\path let \p1 = (c) in node[sample3] (e32) at (0.95 * \x1, 1.65 * \y1) {};

	\path let \p1 = (c) in node[trainku] (trainku1) at (0.15 * \x1, 0.15 * \y1) {};
	\path let \p1 = (c) in node[uu] (uu1) at (0.3 * \x1, 0.07 * \y1) {};

	\path let \p1 = (c) in node[trainku] (trainku2) at (0.3 * \x1, 1.2 * \y1) {};
	\path let \p1 = (c) in node[trainku] (trainku3) at (0.4 * \x1, 1.4 * \y1) {};
	\path let \p1 = (c) in node[ku] (ku1) at (0.25 * \x1, 1.35 * \y1) {};
	\path let \p1 = (c) in node[uu] (uu2) at (0.6 * \x1, 1.4 * \y1) {};

	\path let \p1 = (c) in node[uu] (uu3) at (0.3 * \x1, 1.7 * \y1) {};
	\path let \p1 = (c) in node[uu] (uu4) at (0.15 * \x1, 1.9 * \y1) {};
	\path let \p1 = (c) in node[uu] (uu5) at (0.5 * \x1, 1.8 * \y1) {};

	\path let \p1 = (c) in node[uu] (uu6) at (1.9 * \x1, 1.9 * \y1) {};

	\path let \p1 = (c) in node[trainku] (trainku4) at (1 * \x1, 1 * \y1) {};
	\path let \p1 = (c) in node[trainku] (trainku5) at (0.9 * \x1, 0.8 * \y1) {};
	\path let \p1 = (c) in node[trainku] (trainku6) at (1.1 * \x1, 0.9 * \y1) {};
	\path let \p1 = (c) in node[ku] (ku2) at (0.95 * \x1, 0.9 * \y1) {};
	\path let \p1 = (c) in node[ku] (ku3) at (0.85 * \x1, 1 * \y1) {};
	\path let \p1 = (c) in node[uu] (uu7) at (1 * \x1, 0.7 * \y1) {};
	\path let \p1 = (c) in node[uu] (uu8) at (0.8 * \x1, 0.4 * \y1) {};
	\path let \p1 = (c) in node[uu] (uu9) at (0.9 * \x1, 0.5 * \y1) {};
	\path let \p1 = (c) in node[uu] (uu10) at (1.3 * \x1, 0.6 * \y1) {};

	\path let \p1 = (c) in node[ku] (ku4) at (1.3 * \x1, 1.4 * \y1) {};

	\path let \p1 = (c) in node[trainku] (trainku7) at (1.8 * \x1, 0.1 * \y1) {};
	\path let \p1 = (c) in node[ku] (ku5) at (1.9 * \x1, 0.2 * \y1) {};
	\path let \p1 = (c) in node[ku] (ku6) at (1.7 * \x1, 0.15 * \y1) {};

	\path let \p1 = (c) in node[inner sep=1pt,align=left] (txt) at (1.1 * \x1, 0.15 * \y1) {Unknown unknown\\classes (UUCs)};
	\draw[thin]  (uu1) -- (txt);
	\draw[thin]  (uu8) -- (txt);
	\draw[thin]  (uu10) -- (txt);
\end{tikzpicture}
